Non-Gaussian Distributions in Extended Dynamical Systems

We propose a novel mechanism for the origin of non-Gaussian tails in the probability distribution functions (PDFs) of local variables in nonlinear, diffusive, dynamical systems including passive scalars advected by chaotic velocity fields. Intermittent fluctuations on appropriate time scales in the amplitude of the (chaotic) noise can lead to exponential tails. We provide numerical evidence for such behavior in deterministic, discrete-time passive scalar models. Different possibilities for PDFs are also outlined.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
5 setlinewidth
8681 2881 2880 2880 mP
2880 2881 lP
2880 3012 lP
sP
4330 3012 4330 2880 mP
sP
5780 3012 5780 2880 mP
sP
7230 3012 7230 2880 mP
sP
8681 3012 8681 2880 mP
sP
8681 9648 2880 9647 mP
2880 9648 lP
2880 9518 lP
sP
4330 9518 4330 9647 mP
sP
5780 9518 5780 9647 mP
sP
7230 9518 7230 9647 mP
sP
8681 9518 8681 9647 mP
sP
2880 9648 2880 2880 mP
2880 2881 lP
3011 2881 lP
sP
3011 4573 2880 4572 mP
sP
3011 6265 2880 6264 mP
sP
3011 7956 2880 7955 mP
sP
3011 9648 2880 9647 mP
sP
8681 9648 8681 2880 mP
8681 2881 lP
8550 2881 lP
sP
8550 4573 8681 4572 mP
sP
8550 6265 8681 6264 mP
sP
8550 7956 8681 7955 mP
sP
8550 9648 8681 9647 mP
sP
2880 9648 2880 2880 mP
2880 2881 lP
2977 2881 lP
sP
2977 4573 2880 4572 mP
sP
2977 6265 2880 6264 mP
sP
2977 7956 2880 7955 mP
sP
2977 9648 2880 9647 mP
sP
2321 2867 2155 2866 mP
sP
2404 2968 2431 2977 mP
2394 2950 lP
2394 2932 lP
2404 2913 lP
2422 2904 lP
2459 2895 lP
2486 2886 lP
2505 2867 lP
2514 2849 lP
2514 2821 lP
2505 2803 lP
2496 2794 lP
2468 2784 lP
2431 2784 lP
2404 2794 lP
2394 2803 lP
2385 2821 lP
2385 2849 lP
2394 2867 lP
2413 2886 lP
2440 2895 lP
2477 2904 lP
2496 2913 lP
2505 2932 lP
2505 2950 lP
2496 2968 lP
2468 2978 lP
2431 2978 lP
sP
2321 4559 2155 4558 mP
sP
2496 4660 2505 4641 mP
2468 4670 lP
2450 4670 lP
2422 4660 lP
2404 4633 lP
2394 4587 lP
2394 4541 lP
2404 4504 lP
2422 4485 lP
2450 4476 lP
2459 4476 lP
2486 4485 lP
2505 4504 lP
2514 4531 lP
2514 4541 lP
2505 4568 lP
2486 4587 lP
2459 4596 lP
2450 4596 lP
2422 4587 lP
2404 4568 lP
2394 4541 lP
sP
2321 6251 2155 6250 mP
sP
2385 6232 2477 6360 mP
2523 6232 lP
sP
2477 6168 2477 6360 mP
sP
2321 7943 2155 7942 mP
sP
2394 8016 2394 8006 mP
2404 8035 lP
2413 8044 lP
2431 8053 lP
2468 8053 lP
2486 8044 lP
2496 8035 lP
2505 8016 lP
2505 7998 lP
2496 7980 lP
2477 7952 lP
2385 7860 lP
2514 7860 lP
sP
2413 9736 2440 9744 mP
2394 9708 lP
2385 9662 lP
2385 9635 lP
2394 9588 lP
2413 9561 lP
2440 9552 lP
2459 9552 lP
2486 9561 lP
2505 9588 lP
2514 9635 lP
2514 9662 lP
2505 9708 lP
2486 9736 lP
2459 9745 lP
2440 9745 lP
sP
1992 5253 1731 5252 mP
1992 5402 lP
sP
1831 5489 1818 5513 mP
1856 5464 lP
1893 5452 lP
1918 5452 lP
1955 5464 lP
1980 5489 lP
1992 5514 lP
1992 5551 lP
1980 5576 lP
1955 5601 lP
1918 5613 lP
1893 5613 lP
1856 5601 lP
1831 5576 lP
1818 5551 lP
1818 5514 lP
sP
2017 5837 1818 5836 mP
2055 5825 lP
2067 5812 lP
2079 5787 lP
2079 5750 lP
2067 5725 lP
sP
1831 5812 1856 5836 mP
1818 5787 lP
1818 5750 lP
1831 5725 lP
1856 5700 lP
1893 5688 lP
1918 5688 lP
1955 5700 lP
1980 5725 lP
1992 5750 lP
1992 5787 lP
1980 5812 lP
1955 5837 lP
sP
1886 5953 1895 5936 mP
1861 5978 lP
2036 5978 lP
sP
1870 6103 1861 6127 mP
1895 6087 lP
1936 6078 lP
1961 6078 lP
2003 6087 lP
2028 6103 lP
2036 6128 lP
2036 6145 lP
2028 6170 lP
2003 6187 lP
1961 6195 lP
1936 6195 lP
1895 6187 lP
1870 6170 lP
1861 6145 lP
1861 6128 lP
sP
1992 6518 1731 6517 mP
sP
1731 6630 1731 6517 mP
1744 6667 lP
1756 6680 lP
1781 6692 lP
1818 6692 lP
1843 6680 lP
1856 6667 lP
1868 6630 lP
1868 6518 lP
sP
1707 6841 1682 6865 mP
1744 6817 lP
1794 6792 lP
1856 6779 lP
1905 6779 lP
1968 6792 lP
2017 6817 lP
2055 6841 lP
2079 6866 lP
sP
1992 7115 1731 6940 mP
sP
1992 6941 1731 7114 mP
sP
1707 7214 1682 7188 mP
1744 7239 lP
1794 7264 lP
1856 7276 lP
1905 7276 lP
1968 7264 lP
2017 7239 lP
2055 7214 lP
2079 7189 lP
sP
8681 2881 2880 2880 mP
2880 2881 lP
2880 2978 lP
sP
4330 2978 4330 2880 mP
sP
5780 2978 5780 2880 mP
sP
7230 2978 7230 2880 mP
sP
8681 2978 8681 2880 mP
sP
2779 2432 2613 2431 mP
sP
2889 2515 2871 2505 mP
2917 2543 lP
2917 2349 lP
sP
3055 2533 3083 2542 mP
3037 2506 lP
3027 2460 lP
3027 2432 lP
3037 2386 lP
3055 2358 lP
3083 2349 lP
3101 2349 lP
3129 2358 lP
3147 2386 lP
3156 2432 lP
3156 2460 lP
3147 2506 lP
3129 2533 lP
3101 2543 lP
3083 2543 lP
sP
4321 2432 4155 2431 mP
sP
4404 2543 4496 2542 mP
4395 2460 lP
4404 2469 lP
4431 2478 lP
4459 2478 lP
4487 2469 lP
4505 2451 lP
4514 2423 lP
4514 2405 lP
4505 2377 lP
4487 2358 lP
4459 2349 lP
4431 2349 lP
4404 2358 lP
4395 2368 lP
4385 2386 lP
sP
5743 2533 5771 2542 mP
5725 2506 lP
5716 2460 lP
5716 2432 lP
5725 2386 lP
5743 2358 lP
5771 2349 lP
5789 2349 lP
5817 2358 lP
5836 2386 lP
5845 2432 lP
5845 2460 lP
5836 2506 lP
5817 2533 lP
5789 2543 lP
5771 2543 lP
sP
7184 2543 7276 2542 mP
7175 2460 lP
7184 2469 lP
7212 2478 lP
7240 2478 lP
7267 2469 lP
7286 2451 lP
7295 2423 lP
7295 2405 lP
7286 2377 lP
7267 2358 lP
7240 2349 lP
7212 2349 lP
7184 2358 lP
7175 2368 lP
7166 2386 lP
sP
8570 2515 8552 2505 mP
8598 2543 lP
8598 2349 lP
sP
8736 2533 8763 2542 mP
8717 2506 lP
8708 2460 lP
8708 2432 lP
8717 2386 lP
8736 2358 lP
8763 2349 lP
8782 2349 lP
8809 2358 lP
8828 2386 lP
8837 2432 lP
8837 2460 lP
8828 2506 lP
8809 2533 lP
8782 2543 lP
8763 2543 lP
sP
5867 1895 5693 2155 mP
sP
5693 1895 5867 2155 mP
sP
3486 4240 3101 3985 mP
3590 4495 lP
3660 4389 lP
3695 3986 lP
3730 4240 lP
3765 4577 lP
3800 4389 lP
3835 4240 lP
3870 4831 lP
3905 4898 lP
3940 5004 lP
3975 5047 lP
4010 5104 lP
4045 4898 lP
4080 5196 lP
4115 5209 lP
4149 5451 lP
4184 5489 lP
4219 5477 lP
4254 5609 lP
4289 5741 lP
4324 5747 lP
4359 5843 lP
4394 5939 lP
4429 6036 lP
4464 6118 lP
4499 6165 lP
4534 6234 lP
4569 6319 lP
4604 6400 lP
4639 6499 lP
4674 6555 lP
4709 6638 lP
4744 6716 lP
4778 6820 lP
4813 6900 lP
4848 6974 lP
4883 7049 lP
4918 7123 lP
4953 7204 lP
4988 7284 lP
5023 7366 lP
5058 7445 lP
5093 7512 lP
5128 7590 lP
5163 7662 lP
5198 7743 lP
5233 7819 lP
5268 7891 lP
5303 7967 lP
5338 8038 lP
5372 8108 lP
5407 8178 lP
5442 8241 lP
5477 8302 lP
5512 8358 lP
5547 8410 lP
5582 8455 lP
5617 8496 lP
5652 8529 lP
5687 8553 lP
5722 8572 lP
5757 8579 lP
5792 8580 lP
5827 8571 lP
5862 8551 lP
5897 8530 lP
5932 8494 lP
5967 8457 lP
6001 8409 lP
6036 8358 lP
6071 8301 lP
6106 8239 lP
6141 8175 lP
6176 8108 lP
6211 8039 lP
6246 7969 lP
6281 7894 lP
6316 7815 lP
6351 7741 lP
6386 7671 lP
6421 7591 lP
6456 7512 lP
6491 7434 lP
6526 7355 lP
6561 7279 lP
6596 7206 lP
6630 7128 lP
6665 7028 lP
6700 6969 lP
6735 6879 lP
6770 6796 lP
6805 6729 lP
6840 6650 lP
6875 6566 lP
6910 6492 lP
6945 6358 lP
6980 6334 lP
7015 6273 lP
7050 6208 lP
7085 6074 lP
7120 6041 lP
7155 5960 lP
7190 5899 lP
7224 5771 lP
7259 5666 lP
7294 5646 lP
7329 5464 lP
7364 5400 lP
7399 5407 lP
7434 5302 lP
7469 5235 lP
7504 5182 lP
7539 5137 lP
7574 4831 lP
7609 5047 lP
7644 4955 lP
7679 4898 lP
7714 4928 lP
7749 4749 lP
7784 4495 lP
7819 4240 lP
7853 4577 lP
7923 4240 lP
7958 4240 lP
8028 3986 lP
8098 3986 lP
8168 3986 lP
8378 3986 lP
sP
10669 657 10669 946 mP
sP
10849 947 10669 946 mP
sP
10780 809 10669 808 mP
sP
10918 934 10904 946 mP
10932 947 lP
10918 961 lP
10904 947 lP
sP
10918 657 10918 850 mP
sP
11180 630 11180 850 mP
11167 588 lP
11153 575 lP
11125 561 lP
11084 561 lP
11056 575 lP
sP
11153 837 11180 808 mP
11125 851 lP
11084 851 lP
11056 837 lP
11028 809 lP
11015 768 lP
11015 740 lP
11028 699 lP
11056 671 lP
11084 657 lP
11125 657 lP
11153 671 lP
11180 699 lP
sP
11291 671 11305 684 mP
11305 657 lP
11318 671 lP
11305 685 lP
sP
11484 906 11457 891 mP
11526 947 lP
11526 657 lP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 84 28 577 488
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
5 setlinewidth
8681 2881 2880 2880 mP
2880 2881 lP
2880 3012 lP
sP
4330 3012 4330 2880 mP
sP
5780 3012 5780 2880 mP
sP
7230 3012 7230 2880 mP
sP
8681 3012 8681 2880 mP
sP
8681 9648 2880 9647 mP
2880 9648 lP
2880 9518 lP
sP
4330 9518 4330 9647 mP
sP
5780 9518 5780 9647 mP
sP
7230 9518 7230 9647 mP
sP
8681 9518 8681 9647 mP
sP
2880 9648 2880 2880 mP
2880 2881 lP
3011 2881 lP
sP
3011 4573 2880 4572 mP
sP
3011 6265 2880 6264 mP
sP
3011 7956 2880 7955 mP
sP
3011 9648 2880 9647 mP
sP
8681 9648 8681 2880 mP
8681 2881 lP
8550 2881 lP
sP
8550 4573 8681 4572 mP
sP
8550 6265 8681 6264 mP
sP
8550 7956 8681 7955 mP
sP
8550 9648 8681 9647 mP
sP
2880 9648 2880 2880 mP
2880 2881 lP
2977 2881 lP
sP
2977 4573 2880 4572 mP
sP
2977 6265 2880 6264 mP
sP
2977 7956 2880 7955 mP
sP
2977 9648 2880 9647 mP
sP
2321 2867 2155 2866 mP
sP
2404 2968 2431 2977 mP
2394 2950 lP
2394 2932 lP
2404 2913 lP
2422 2904 lP
2459 2895 lP
2486 2886 lP
2505 2867 lP
2514 2849 lP
2514 2821 lP
2505 2803 lP
2496 2794 lP
2468 2784 lP
2431 2784 lP
2404 2794 lP
2394 2803 lP
2385 2821 lP
2385 2849 lP
2394 2867 lP
2413 2886 lP
2440 2895 lP
2477 2904 lP
2496 2913 lP
2505 2932 lP
2505 2950 lP
2496 2968 lP
2468 2978 lP
2431 2978 lP
sP
2321 4559 2155 4558 mP
sP
2496 4660 2505 4641 mP
2468 4670 lP
2450 4670 lP
2422 4660 lP
2404 4633 lP
2394 4587 lP
2394 4541 lP
2404 4504 lP
2422 4485 lP
2450 4476 lP
2459 4476 lP
2486 4485 lP
2505 4504 lP
2514 4531 lP
2514 4541 lP
2505 4568 lP
2486 4587 lP
2459 4596 lP
2450 4596 lP
2422 4587 lP
2404 4568 lP
2394 4541 lP
sP
2321 6251 2155 6250 mP
sP
2385 6232 2477 6360 mP
2523 6232 lP
sP
2477 6168 2477 6360 mP
sP
2321 7943 2155 7942 mP
sP
2394 8016 2394 8006 mP
2404 8035 lP
2413 8044 lP
2431 8053 lP
2468 8053 lP
2486 8044 lP
2496 8035 lP
2505 8016 lP
2505 7998 lP
2496 7980 lP
2477 7952 lP
2385 7860 lP
2514 7860 lP
sP
2413 9736 2440 9744 mP
2394 9708 lP
2385 9662 lP
2385 9635 lP
2394 9588 lP
2413 9561 lP
2440 9552 lP
2459 9552 lP
2486 9561 lP
2505 9588 lP
2514 9635 lP
2514 9662 lP
2505 9708 lP
2486 9736 lP
2459 9745 lP
2440 9745 lP
sP
1992 5278 1731 5277 mP
1992 5427 lP
sP
1831 5514 1818 5538 mP
1856 5489 lP
1893 5477 lP
1918 5477 lP
1955 5489 lP
1980 5514 lP
1992 5539 lP
1992 5576 lP
1980 5601 lP
1955 5626 lP
1918 5638 lP
1893 5638 lP
1856 5626 lP
1831 5601 lP
1818 5576 lP
1818 5539 lP
sP
2017 5862 1818 5861 mP
2055 5850 lP
2067 5837 lP
2079 5812 lP
2079 5775 lP
2067 5750 lP
sP
1831 5837 1856 5861 mP
1818 5812 lP
1818 5775 lP
1831 5750 lP
1856 5725 lP
1893 5713 lP
1918 5713 lP
1955 5725 lP
1980 5750 lP
1992 5775 lP
1992 5812 lP
1980 5837 lP
1955 5862 lP
sP
1886 5978 1895 5961 mP
1861 6003 lP
2036 6003 lP
sP
1870 6128 1861 6152 mP
1895 6112 lP
1936 6103 lP
1961 6103 lP
2003 6112 lP
2028 6128 lP
2036 6153 lP
2036 6170 lP
2028 6195 lP
2003 6211 lP
1961 6220 lP
1936 6220 lP
1895 6211 lP
1870 6195 lP
1861 6170 lP
1861 6153 lP
sP
1992 6543 1731 6542 mP
sP
1731 6655 1731 6542 mP
1744 6692 lP
1756 6705 lP
1781 6717 lP
1818 6717 lP
1843 6705 lP
1856 6692 lP
1868 6655 lP
1868 6543 lP
sP
1707 6866 1682 6890 mP
1744 6841 lP
1794 6817 lP
1856 6804 lP
1905 6804 lP
1968 6817 lP
2017 6841 lP
2055 6866 lP
2079 6891 lP
sP
1992 7028 1818 6952 mP
sP
1992 7028 1818 7101 mP
sP
1707 7189 1682 7164 mP
1744 7214 lP
1794 7239 lP
1856 7252 lP
1905 7252 lP
1968 7239 lP
2017 7214 lP
2055 7189 lP
2079 7165 lP
sP
8681 2881 2880 2880 mP
2880 2881 lP
2880 2978 lP
sP
4330 2978 4330 2880 mP
sP
5780 2978 5780 2880 mP
sP
7230 2978 7230 2880 mP
sP
8681 2978 8681 2880 mP
sP
2871 2432 2705 2431 mP
sP
3046 2533 3055 2514 mP
3018 2543 lP
3000 2543 lP
2972 2533 lP
2954 2506 lP
2944 2460 lP
2944 2414 lP
2954 2377 lP
2972 2358 lP
3000 2349 lP
3009 2349 lP
3037 2358 lP
3055 2377 lP
3064 2405 lP
3064 2414 lP
3055 2441 lP
3037 2460 lP
3009 2469 lP
3000 2469 lP
2972 2460 lP
2954 2441 lP
2944 2414 lP
sP
4321 2432 4155 2431 mP
sP
4505 2543 4404 2542 mP
4450 2469 lP
4477 2469 lP
4496 2460 lP
4505 2451 lP
4514 2423 lP
4514 2405 lP
4505 2377 lP
4487 2358 lP
4459 2349 lP
4431 2349 lP
4404 2358 lP
4395 2368 lP
4385 2386 lP
sP
5743 2533 5771 2542 mP
5725 2506 lP
5716 2460 lP
5716 2432 lP
5725 2386 lP
5743 2358 lP
5771 2349 lP
5789 2349 lP
5817 2358 lP
5836 2386 lP
5845 2432 lP
5845 2460 lP
5836 2506 lP
5817 2533 lP
5789 2543 lP
5771 2543 lP
sP
7286 2543 7184 2542 mP
7230 2469 lP
7258 2469 lP
7276 2460 lP
7286 2451 lP
7295 2423 lP
7295 2405 lP
7286 2377 lP
7267 2358 lP
7240 2349 lP
7212 2349 lP
7184 2358 lP
7175 2368 lP
7166 2386 lP
sP
8727 2533 8736 2514 mP
8699 2543 lP
8681 2543 lP
8653 2533 lP
8635 2506 lP
8625 2460 lP
8625 2414 lP
8635 2377 lP
8653 2358 lP
8681 2349 lP
8690 2349 lP
8717 2358 lP
8736 2377 lP
8745 2405 lP
8745 2414 lP
8736 2441 lP
8717 2460 lP
8690 2469 lP
8681 2469 lP
8653 2460 lP
8635 2441 lP
8625 2414 lP
sP
5780 1895 5706 2068 mP
sP
5780 1895 5855 2068 mP
sP
3366 4146 3326 4145 mP
3426 4401 lP
3446 4146 lP
3466 4401 lP
3486 4737 lP
3506 4401 lP
3526 4146 lP
3546 4550 lP
3566 4861 lP
3586 4550 lP
3606 4655 lP
3626 4910 lP
3646 5115 lP
3666 5059 lP
3686 4992 lP
3706 5059 lP
3726 5165 lP
3746 5343 lP
3766 5370 lP
3786 5452 lP
3806 5552 lP
3826 5604 lP
3846 5544 lP
3865 5618 lP
3885 5707 lP
3905 5727 lP
3925 5799 lP
3945 5849 lP
3965 5911 lP
3985 5934 lP
4005 6037 lP
4025 6052 lP
4045 6145 lP
4065 6194 lP
4085 6215 lP
4105 6233 lP
4125 6296 lP
4145 6361 lP
4165 6394 lP
4185 6408 lP
4205 6465 lP
4225 6532 lP
4245 6558 lP
4265 6599 lP
4285 6631 lP
4305 6680 lP
4325 6684 lP
4345 6734 lP
4365 6762 lP
4385 6776 lP
4405 6819 lP
4425 6870 lP
4445 6889 lP
4465 6917 lP
4484 6946 lP
4504 6990 lP
4524 6991 lP
4544 7030 lP
4564 7071 lP
4584 7103 lP
4604 7126 lP
4624 7149 lP
4644 7178 lP
4664 7207 lP
4684 7229 lP
4704 7247 lP
4724 7289 lP
4744 7309 lP
4764 7330 lP
4784 7362 lP
4804 7388 lP
4824 7410 lP
4844 7433 lP
4864 7464 lP
4884 7485 lP
4904 7507 lP
4924 7528 lP
4944 7548 lP
4964 7581 lP
4984 7605 lP
5004 7620 lP
5024 7648 lP
5044 7672 lP
5064 7689 lP
5084 7708 lP
5103 7733 lP
5123 7756 lP
5143 7771 lP
5163 7795 lP
5183 7815 lP
5203 7838 lP
5223 7855 lP
5243 7875 lP
5263 7890 lP
5283 7914 lP
5303 7935 lP
5323 7944 lP
5343 7968 lP
5363 7985 lP
5383 8001 lP
5403 8017 lP
5423 8032 lP
5443 8050 lP
5463 8061 lP
5483 8074 lP
5503 8089 lP
5523 8103 lP
5543 8113 lP
5563 8122 lP
5583 8134 lP
5603 8141 lP
5623 8152 lP
5643 8161 lP
5663 8165 lP
5683 8172 lP
5703 8175 lP
5722 8180 lP
5742 8182 lP
5762 8183 lP
5782 8182 lP
5802 8183 lP
5822 8182 lP
5842 8176 lP
5862 8171 lP
5882 8166 lP
5902 8161 lP
5922 8154 lP
5942 8143 lP
5962 8132 lP
5982 8125 lP
6002 8112 lP
6022 8103 lP
6042 8088 lP
6062 8077 lP
6082 8063 lP
6102 8049 lP
6122 8034 lP
6142 8019 lP
6162 8001 lP
6182 7981 lP
6202 7968 lP
6222 7948 lP
6242 7933 lP
6262 7911 lP
6282 7893 lP
6302 7872 lP
6322 7857 lP
6341 7832 lP
6361 7819 lP
6381 7795 lP
6401 7778 lP
6421 7752 lP
6441 7730 lP
6461 7712 lP
6481 7683 lP
6501 7666 lP
6521 7649 lP
6541 7625 lP
6561 7596 lP
6581 7582 lP
6601 7550 lP
6621 7532 lP
6641 7510 lP
6661 7487 lP
6681 7463 lP
6701 7436 lP
6721 7421 lP
6741 7377 lP
6761 7358 lP
6781 7332 lP
6801 7313 lP
6821 7277 lP
6841 7254 lP
6861 7236 lP
6881 7211 lP
6901 7175 lP
6921 7146 lP
6941 7118 lP
6960 7104 lP
6980 7064 lP
7000 7030 lP
7020 6993 lP
7040 6991 lP
7060 6935 lP
7080 6917 lP
7100 6897 lP
7120 6850 lP
7140 6829 lP
7160 6806 lP
7180 6750 lP
7200 6731 lP
7220 6686 lP
7240 6672 lP
7260 6597 lP
7280 6605 lP
7300 6542 lP
7320 6497 lP
7340 6512 lP
7360 6438 lP
7380 6383 lP
7400 6329 lP
7420 6317 lP
7440 6263 lP
7460 6207 lP
7480 6198 lP
7500 6121 lP
7520 6058 lP
7540 6037 lP
7560 5953 lP
7579 5925 lP
7599 5917 lP
7619 5811 lP
7639 5712 lP
7659 5732 lP
7679 5644 lP
7699 5625 lP
7719 5510 lP
7739 5482 lP
7759 5519 lP
7779 5328 lP
7799 5313 lP
7819 5247 lP
7839 5165 lP
7859 5088 lP
7879 5088 lP
7899 4910 lP
7919 4861 lP
7939 4804 lP
7959 5059 lP
7979 4655 lP
7999 4737 lP
8019 4655 lP
8039 4401 lP
8059 4655 lP
8079 4401 lP
8099 4655 lP
8119 4737 lP
8139 4401 lP
sP
2997 2884 2996 2880 mP
3012 2942 lP
sP
3058 3110 3058 3109 mP
sP
3113 3312 3104 3277 mP
3142 3417 lP
3150 3446 lP
sP
3201 3622 3198 3612 mP
3230 3722 lP
3247 3780 lP
sP
3296 3947 3296 3946 mP
sP
3346 4114 3346 4112 mP
3376 4209 lP
3397 4280 lP
sP
3463 4487 3450 4445 mP
3492 4578 lP
3503 4611 lP
sP
3558 4777 3558 4776 mP
sP
3638 5013 3613 4940 mP
3667 5096 lP
3670 5106 lP
sP
3754 5340 3729 5269 mP
3784 5419 lP
3789 5433 lP
sP
3851 5596 3851 5595 mP
sP
3929 5796 3914 5757 mP
3958 5868 lP
3979 5919 lP
sP
4075 6145 4047 6079 mP
4104 6211 lP
4117 6239 lP
sP
4189 6397 4189 6396 mP
sP
4279 6584 4264 6553 mP
4308 6643 lP
4337 6700 lP
4343 6710 lP
sP
4425 6864 4424 6862 mP
4454 6916 lP
4483 6968 lP
4510 7014 lP
sP
4601 7163 4601 7162 mP
sP
4716 7337 4697 7307 mP
4746 7378 lP
4775 7417 lP
4799 7449 lP
sP
4920 7599 4908 7584 mP
4950 7632 lP
4979 7664 lP
5008 7694 lP
5026 7713 lP
sP
5154 7830 5154 7829 mP
sP
5299 7937 5294 7932 mP
5328 7955 lP
5358 7972 lP
5387 7987 lP
5416 8002 lP
5445 8015 lP
5447 8016 lP
sP
5620 8071 5612 8068 mP
5649 8076 lP
5678 8080 lP
5707 8083 lP
5737 8085 lP
5766 8086 lP
5785 8085 lP
sP
5957 8061 5957 8060 mP
sP
6145 7990 6120 8001 mP
6174 7974 lP
6203 7958 lP
6232 7940 lP
6261 7921 lP
6271 7915 lP
sP
6436 7783 6408 7807 mP
6465 7757 lP
6494 7728 lP
6524 7699 lP
6534 7688 lP
sP
6650 7559 6650 7558 mP
sP
6786 7384 6758 7421 mP
6815 7343 lP
6844 7301 lP
6859 7280 lP
sP
6961 7122 6953 7133 mP
6990 7075 lP
7019 7026 lP
7043 6985 lP
sP
7128 6833 7128 6832 mP
sP
7223 6652 7209 6678 mP
7252 6594 lP
7281 6535 lP
7287 6523 lP
sP
7369 6350 7361 6365 mP
7398 6287 lP
7427 6222 lP
7433 6208 lP
sP
7503 6048 7503 6047 mP
sP
7573 5880 7570 5887 mP
7602 5808 lP
7631 5735 lP
7635 5726 lP
sP
7719 5509 7698 5563 mP
7748 5432 lP
7759 5401 lP
sP
7819 5238 7819 5237 mP
sP
7894 5026 7877 5073 mP
7923 4942 lP
7934 4909 lP
sP
8010 4681 7989 4743 mP
8039 4592 lP
8044 4579 lP
sP
8097 4413 8097 4412 mP
sP
8156 4225 8149 4246 mP
8185 4130 lP
8200 4081 lP
sP
8272 3838 8250 3913 mP
8299 3747 lP
sP
8347 3580 8347 3579 mP
sP
8418 3329 8395 3412 mP
8442 3245 lP
sP
8506 3010 8488 3076 mP
8533 2909 lP
sP
4702 8733 3252 8732 mP
sP
4868 8660 4868 8805 mP
sP
4916 8806 4868 8805 mP
4937 8799 lP
4951 8785 lP
4957 8771 lP
4964 8750 lP
4964 8716 lP
4957 8695 lP
4951 8681 lP
4937 8667 lP
4916 8660 lP
4868 8660 lP
sP
5089 8660 5089 8756 mP
sP
5075 8750 5089 8735 mP
5061 8757 lP
5040 8757 lP
5027 8750 lP
5013 8736 lP
5006 8716 lP
5006 8702 lP
5013 8681 lP
5027 8667 lP
5040 8660 lP
5061 8660 lP
5075 8667 lP
5089 8681 lP
sP
5151 8688 5151 8805 mP
5158 8667 lP
5172 8660 lP
5185 8660 lP
sP
5178 8757 5130 8756 mP
sP
5303 8660 5303 8756 mP
sP
5289 8750 5303 8735 mP
5275 8757 lP
5254 8757 lP
5241 8750 lP
5227 8736 lP
5220 8716 lP
5220 8702 lP
5227 8681 lP
5241 8667 lP
5254 8660 lP
5275 8660 lP
5289 8667 lP
5303 8681 lP
sP
3426 8491 3252 8490 mP
sP
3774 8491 3600 8490 mP
sP
3948 8491 3948 8490 mP
sP
4296 8491 4122 8490 mP
sP
4644 8491 4470 8490 mP
sP
4957 8543 4964 8528 mP
4944 8556 lP
4930 8563 lP
4902 8563 lP
4888 8556 lP
4875 8543 lP
4868 8529 lP
4861 8508 lP
4861 8474 lP
4868 8453 lP
4875 8439 lP
4888 8425 lP
4902 8418 lP
4930 8418 lP
4944 8425 lP
4957 8439 lP
4964 8453 lP
4964 8474 lP
sP
4964 8474 4930 8473 mP
sP
5089 8418 5089 8514 mP
sP
5075 8508 5089 8493 mP
5061 8515 lP
5040 8515 lP
5027 8508 lP
5013 8494 lP
5006 8474 lP
5006 8460 lP
5013 8439 lP
5027 8425 lP
5040 8418 lP
5061 8418 lP
5075 8425 lP
5089 8439 lP
sP
5144 8446 5144 8514 mP
5151 8425 lP
5165 8418 lP
5185 8418 lP
5199 8425 lP
5220 8446 lP
sP
5220 8418 5220 8514 mP
sP
5337 8508 5344 8493 mP
5317 8515 lP
5296 8515 lP
5275 8508 lP
5268 8494 lP
5275 8480 lP
5289 8474 lP
5323 8467 lP
5337 8460 lP
5344 8446 lP
5344 8439 lP
5337 8425 lP
5317 8418 lP
5296 8418 lP
5275 8425 lP
5268 8439 lP
sP
5455 8508 5462 8493 mP
5434 8515 lP
5413 8515 lP
5393 8508 lP
5386 8494 lP
5393 8480 lP
5406 8474 lP
5441 8467 lP
5455 8460 lP
5462 8446 lP
5462 8439 lP
5455 8425 lP
5434 8418 lP
5413 8418 lP
5393 8425 lP
5386 8439 lP
sP
5510 8556 5503 8562 mP
5517 8563 lP
5510 8570 lP
5503 8563 lP
sP
5510 8418 5510 8514 mP
sP
5641 8418 5641 8514 mP
sP
5627 8508 5641 8493 mP
5613 8515 lP
5593 8515 lP
5579 8508 lP
5565 8494 lP
5558 8474 lP
5558 8460 lP
5565 8439 lP
5579 8425 lP
5593 8418 lP
5613 8418 lP
5627 8425 lP
5641 8439 lP
sP
5696 8418 5696 8514 mP
sP
5717 8508 5696 8486 mP
5731 8515 lP
5752 8515 lP
5765 8508 lP
5772 8487 lP
5772 8418 lP
sP
5993 8563 6007 8562 mP
5979 8556 lP
5973 8536 lP
5973 8418 lP
sP
6000 8515 5952 8514 mP
sP
6049 8556 6042 8562 mP
6055 8563 lP
6049 8570 lP
6042 8563 lP
sP
6049 8418 6049 8514 mP
sP
6111 8446 6111 8562 mP
6118 8425 lP
6131 8418 lP
6145 8418 lP
sP
6138 8515 6090 8514 mP
sP
10669 657 10669 946 mP
sP
10849 947 10669 946 mP
sP
10780 809 10669 808 mP
sP
10918 934 10904 946 mP
10932 947 lP
10918 961 lP
10904 947 lP
sP
10918 657 10918 850 mP
sP
11180 630 11180 850 mP
11167 588 lP
11153 575 lP
11125 561 lP
11084 561 lP
11056 575 lP
sP
11153 837 11180 808 mP
11125 851 lP
11084 851 lP
11056 837 lP
11028 809 lP
11015 768 lP
11015 740 lP
11028 699 lP
11056 671 lP
11084 657 lP
11125 657 lP
11153 671 lP
11180 699 lP
sP
11291 671 11305 684 mP
11305 657 lP
11318 671 lP
11305 685 lP
sP
11429 892 11429 877 mP
11443 920 lP
11457 934 lP
11484 947 lP
11539 947 lP
11567 934 lP
11581 920 lP
11595 892 lP
11595 865 lP
11581 837 lP
11553 796 lP
11415 657 lP
11608 657 lP
sP
11857 657 11857 850 mP
sP
11829 837 11857 808 mP
11802 851 lP
11760 851 lP
11733 837 lP
11705 809 lP
11691 768 lP
11691 740 lP
11705 699 lP
11733 671 lP
11760 657 lP
11802 657 lP
11829 671 lP
11857 699 lP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 84 28 593 488
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
5 setlinewidth
8681 2881 2880 2880 mP
2880 2881 lP
2880 3012 lP
sP
4330 3012 4330 2880 mP
sP
5780 3012 5780 2880 mP
sP
7230 3012 7230 2880 mP
sP
8681 3012 8681 2880 mP
sP
8681 9648 2880 9647 mP
2880 9648 lP
2880 9518 lP
sP
4330 9518 4330 9647 mP
sP
5780 9518 5780 9647 mP
sP
7230 9518 7230 9647 mP
sP
8681 9518 8681 9647 mP
sP
2880 9648 2880 2880 mP
2880 2881 lP
3011 2881 lP
sP
3011 4234 2880 4233 mP
sP
3011 5588 2880 5587 mP
sP
3011 6941 2880 6940 mP
sP
3011 8295 2880 8294 mP
sP
3011 9648 2880 9647 mP
sP
8681 9648 8681 2880 mP
8681 2881 lP
8550 2881 lP
sP
8550 4234 8681 4233 mP
sP
8550 5588 8681 5587 mP
sP
8550 6941 8681 6940 mP
sP
8550 8295 8681 8294 mP
sP
8550 9648 8681 9647 mP
sP
2880 9648 2880 2880 mP
2880 2881 lP
2977 2881 lP
sP
2977 4234 2880 4233 mP
sP
2977 5588 2880 5587 mP
sP
2977 6941 2880 6940 mP
sP
2977 8295 2880 8294 mP
sP
2977 9648 2880 9647 mP
sP
2321 2867 2155 2866 mP
sP
2404 2968 2431 2977 mP
2394 2950 lP
2394 2932 lP
2404 2913 lP
2422 2904 lP
2459 2895 lP
2486 2886 lP
2505 2867 lP
2514 2849 lP
2514 2821 lP
2505 2803 lP
2496 2794 lP
2468 2784 lP
2431 2784 lP
2404 2794 lP
2394 2803 lP
2385 2821 lP
2385 2849 lP
2394 2867 lP
2413 2886 lP
2440 2895 lP
2477 2904 lP
2496 2913 lP
2505 2932 lP
2505 2950 lP
2496 2968 lP
2468 2978 lP
2431 2978 lP
sP
2321 4221 2155 4220 mP
sP
2496 4322 2505 4303 mP
2468 4331 lP
2450 4331 lP
2422 4322 lP
2404 4294 lP
2394 4248 lP
2394 4202 lP
2404 4165 lP
2422 4147 lP
2450 4138 lP
2459 4138 lP
2486 4147 lP
2505 4165 lP
2514 4193 lP
2514 4202 lP
2505 4230 lP
2486 4248 lP
2459 4257 lP
2450 4257 lP
2422 4248 lP
2404 4230 lP
2394 4202 lP
sP
2321 5574 2155 5573 mP
sP
2385 5556 2477 5684 mP
2523 5556 lP
sP
2477 5491 2477 5684 mP
sP
2321 6928 2155 6927 mP
sP
2394 7001 2394 6991 mP
2404 7020 lP
2413 7029 lP
2431 7038 lP
2468 7038 lP
2486 7029 lP
2496 7020 lP
2505 7001 lP
2505 6983 lP
2496 6964 lP
2477 6937 lP
2385 6845 lP
2514 6845 lP
sP
2413 8382 2440 8391 mP
2394 8355 lP
2385 8309 lP
2385 8281 lP
2394 8235 lP
2413 8207 lP
2440 8198 lP
2459 8198 lP
2486 8207 lP
2505 8235 lP
2514 8281 lP
2514 8309 lP
2505 8355 lP
2486 8382 lP
2459 8392 lP
2440 8392 lP
sP
2394 9708 2394 9698 mP
2404 9727 lP
2413 9736 lP
2431 9745 lP
2468 9745 lP
2486 9736 lP
2496 9727 lP
2505 9708 lP
2505 9690 lP
2496 9671 lP
2477 9644 lP
2385 9552 lP
2514 9552 lP
sP
1992 5253 1731 5252 mP
1992 5402 lP
sP
1831 5489 1818 5513 mP
1856 5464 lP
1893 5452 lP
1918 5452 lP
1955 5464 lP
1980 5489 lP
1992 5514 lP
1992 5551 lP
1980 5576 lP
1955 5601 lP
1918 5613 lP
1893 5613 lP
1856 5601 lP
1831 5576 lP
1818 5551 lP
1818 5514 lP
sP
2017 5837 1818 5836 mP
2055 5825 lP
2067 5812 lP
2079 5787 lP
2079 5750 lP
2067 5725 lP
sP
1831 5812 1856 5836 mP
1818 5787 lP
1818 5750 lP
1831 5725 lP
1856 5700 lP
1893 5688 lP
1918 5688 lP
1955 5700 lP
1980 5725 lP
1992 5750 lP
1992 5787 lP
1980 5812 lP
1955 5837 lP
sP
1886 5953 1895 5936 mP
1861 5978 lP
2036 5978 lP
sP
1870 6103 1861 6127 mP
1895 6087 lP
1936 6078 lP
1961 6078 lP
2003 6087 lP
2028 6103 lP
2036 6128 lP
2036 6145 lP
2028 6170 lP
2003 6187 lP
1961 6195 lP
1936 6195 lP
1895 6187 lP
1870 6170 lP
1861 6145 lP
1861 6128 lP
sP
1992 6518 1731 6517 mP
sP
1731 6630 1731 6517 mP
1744 6667 lP
1756 6680 lP
1781 6692 lP
1818 6692 lP
1843 6680 lP
1856 6667 lP
1868 6630 lP
1868 6518 lP
sP
1707 6841 1682 6865 mP
1744 6817 lP
1794 6792 lP
1856 6779 lP
1905 6779 lP
1968 6792 lP
2017 6817 lP
2055 6841 lP
2079 6866 lP
sP
1992 7115 1731 6940 mP
sP
1992 6941 1731 7114 mP
sP
1707 7214 1682 7188 mP
1744 7239 lP
1794 7264 lP
1856 7276 lP
1905 7276 lP
1968 7264 lP
2017 7239 lP
2055 7214 lP
2079 7189 lP
sP
8681 2881 2880 2880 mP
2880 2881 lP
2880 2978 lP
sP
4330 2978 4330 2880 mP
sP
5780 2978 5780 2880 mP
sP
7230 2978 7230 2880 mP
sP
8681 2978 8681 2880 mP
sP
2779 2432 2613 2431 mP
sP
2889 2515 2871 2505 mP
2917 2543 lP
2917 2349 lP
sP
3055 2533 3083 2542 mP
3037 2506 lP
3027 2460 lP
3027 2432 lP
3037 2386 lP
3055 2358 lP
3083 2349 lP
3101 2349 lP
3129 2358 lP
3147 2386 lP
3156 2432 lP
3156 2460 lP
3147 2506 lP
3129 2533 lP
3101 2543 lP
3083 2543 lP
sP
4321 2432 4155 2431 mP
sP
4404 2543 4496 2542 mP
4395 2460 lP
4404 2469 lP
4431 2478 lP
4459 2478 lP
4487 2469 lP
4505 2451 lP
4514 2423 lP
4514 2405 lP
4505 2377 lP
4487 2358 lP
4459 2349 lP
4431 2349 lP
4404 2358 lP
4395 2368 lP
4385 2386 lP
sP
5743 2533 5771 2542 mP
5725 2506 lP
5716 2460 lP
5716 2432 lP
5725 2386 lP
5743 2358 lP
5771 2349 lP
5789 2349 lP
5817 2358 lP
5836 2386 lP
5845 2432 lP
5845 2460 lP
5836 2506 lP
5817 2533 lP
5789 2543 lP
5771 2543 lP
sP
7184 2543 7276 2542 mP
7175 2460 lP
7184 2469 lP
7212 2478 lP
7240 2478 lP
7267 2469 lP
7286 2451 lP
7295 2423 lP
7295 2405 lP
7286 2377 lP
7267 2358 lP
7240 2349 lP
7212 2349 lP
7184 2358 lP
7175 2368 lP
7166 2386 lP
sP
8570 2515 8552 2505 mP
8598 2543 lP
8598 2349 lP
sP
8736 2533 8763 2542 mP
8717 2506 lP
8708 2460 lP
8708 2432 lP
8717 2386 lP
8736 2358 lP
8763 2349 lP
8782 2349 lP
8809 2358 lP
8828 2386 lP
8837 2432 lP
8837 2460 lP
8828 2506 lP
8809 2533 lP
8782 2543 lP
8763 2543 lP
sP
5867 1895 5693 2155 mP
sP
5693 1895 5867 2155 mP
sP
3074 3762 2999 3761 mP
3112 3966 lP
3188 3762 lP
3226 3762 lP
3377 4170 lP
3415 3762 lP
3491 3966 lP
3528 3762 lP
3566 3762 lP
3642 4170 lP
3680 4235 lP
3718 4334 lP
3756 4170 lP
3793 4467 lP
3831 4467 lP
3869 4558 lP
3907 4657 lP
3945 4741 lP
3983 4643 lP
4020 4731 lP
4058 4815 lP
4096 4934 lP
4134 4839 lP
4172 4975 lP
4210 4984 lP
4248 5011 lP
4285 5159 lP
4323 5240 lP
4361 5301 lP
4399 5346 lP
4437 5433 lP
4475 5484 lP
4512 5587 lP
4550 5638 lP
4588 5718 lP
4626 5792 lP
4664 5860 lP
4702 5947 lP
4740 6016 lP
4777 6080 lP
4815 6154 lP
4853 6221 lP
4891 6281 lP
4929 6365 lP
4967 6426 lP
5004 6496 lP
5042 6567 lP
5080 6635 lP
5118 6701 lP
5156 6765 lP
5194 6831 lP
5232 6899 lP
5269 6964 lP
5307 7026 lP
5345 7089 lP
5383 7149 lP
5421 7205 lP
5459 7255 lP
5496 7302 lP
5534 7344 lP
5572 7379 lP
5610 7409 lP
5648 7431 lP
5686 7448 lP
5724 7457 lP
5761 7459 lP
5799 7451 lP
5837 7439 lP
5875 7417 lP
5913 7391 lP
5951 7356 lP
5988 7317 lP
6026 7271 lP
6064 7223 lP
6102 7168 lP
6140 7110 lP
6178 7049 lP
6216 6988 lP
6253 6920 lP
6291 6858 lP
6329 6792 lP
6367 6722 lP
6405 6652 lP
6443 6592 lP
6480 6518 lP
6518 6449 lP
6556 6380 lP
6594 6306 lP
6632 6238 lP
6670 6166 lP
6708 6094 lP
6745 6012 lP
6783 5951 lP
6821 5871 lP
6859 5793 lP
6897 5747 lP
6935 5669 lP
6972 5579 lP
7010 5543 lP
7048 5455 lP
7086 5369 lP
7124 5307 lP
7162 5248 lP
7199 5176 lP
7237 5023 lP
7275 5006 lP
7313 4940 lP
7351 4823 lP
7389 4741 lP
7427 4798 lP
7464 4643 lP
7502 4558 lP
7540 4439 lP
7578 4467 lP
7616 4516 lP
7654 4408 lP
7691 4289 lP
7729 4170 lP
7767 4170 lP
7843 3762 lP
7881 3762 lP
7919 3966 lP
7956 3762 lP
7994 3762 lP
8070 3762 lP
8146 3966 lP
8259 3762 lP
sP
3141 5116 3062 5115 mP
3219 5116 lP
3325 5116 lP
3377 5116 lP
3403 5319 lP
3430 5116 lP
3456 5116 lP
3482 5319 lP
3508 5116 lP
3535 5116 lP
3561 5116 lP
3613 5439 lP
3666 5589 lP
3692 5642 lP
3718 5439 lP
3745 5439 lP
3771 5439 lP
3797 5439 lP
3824 5642 lP
3850 5911 lP
3876 5869 lP
3902 5948 lP
3929 5792 lP
3955 5996 lP
3981 5996 lP
4007 5965 lP
4034 5948 lP
4060 6160 lP
4086 6214 lP
4112 6200 lP
4139 6247 lP
4165 6293 lP
4191 6396 lP
4218 6364 lP
4244 6431 lP
4270 6418 lP
4296 6520 lP
4323 6620 lP
4349 6594 lP
4375 6673 lP
4401 6720 lP
4428 6767 lP
4454 6805 lP
4480 6843 lP
4506 6902 lP
4533 6950 lP
4559 6998 lP
4585 7036 lP
4611 7095 lP
4638 7135 lP
4664 7168 lP
4690 7204 lP
4717 7262 lP
4743 7307 lP
4769 7353 lP
4795 7389 lP
4822 7432 lP
4848 7476 lP
4874 7513 lP
4900 7564 lP
4927 7606 lP
4953 7643 lP
4979 7686 lP
5005 7730 lP
5032 7767 lP
5058 7809 lP
5084 7856 lP
5111 7886 lP
5137 7939 lP
5163 7977 lP
5189 8019 lP
5216 8067 lP
5242 8109 lP
5268 8156 lP
5294 8200 lP
5321 8244 lP
5347 8290 lP
5373 8332 lP
5399 8378 lP
5426 8417 lP
5452 8458 lP
5478 8495 lP
5504 8532 lP
5531 8564 lP
5557 8596 lP
5583 8624 lP
5610 8650 lP
5636 8670 lP
5662 8687 lP
5688 8701 lP
5715 8711 lP
5741 8716 lP
5767 8718 lP
5793 8715 lP
5820 8708 lP
5846 8699 lP
5872 8684 lP
5898 8665 lP
5925 8643 lP
5951 8617 lP
5977 8589 lP
6004 8559 lP
6030 8524 lP
6056 8486 lP
6082 8451 lP
6109 8409 lP
6135 8368 lP
6161 8324 lP
6187 8280 lP
6214 8236 lP
6240 8189 lP
6266 8146 lP
6292 8098 lP
6319 8055 lP
6345 8010 lP
6371 7968 lP
6398 7921 lP
6424 7881 lP
6450 7835 lP
6476 7798 lP
6503 7751 lP
6529 7722 lP
6555 7683 lP
6581 7634 lP
6608 7594 lP
6634 7546 lP
6660 7502 lP
6686 7458 lP
6713 7426 lP
6739 7374 lP
6765 7337 lP
6791 7281 lP
6818 7268 lP
6844 7202 lP
6870 7157 lP
6897 7118 lP
6923 7060 lP
6949 7035 lP
6975 6982 lP
7002 6927 lP
7028 6890 lP
7054 6849 lP
7080 6735 lP
7107 6741 lP
7133 6684 lP
7159 6620 lP
7185 6600 lP
7212 6553 lP
7238 6518 lP
7264 6444 lP
7291 6384 lP
7317 6342 lP
7343 6304 lP
7369 6265 lP
7396 6253 lP
7422 6105 lP
7448 6192 lP
7474 6073 lP
7501 5930 lP
7527 5911 lP
7553 5996 lP
7579 5846 lP
7606 5688 lP
7632 5642 lP
7658 5869 lP
7684 5642 lP
7711 5688 lP
7737 5439 lP
7763 5589 lP
7790 5523 lP
7816 5523 lP
7842 5439 lP
7868 5116 lP
7895 5523 lP
7921 5116 lP
7947 5523 lP
7973 5439 lP
8000 5116 lP
8052 5116 lP
8105 5319 lP
8131 5319 lP
8210 5116 lP
8341 5116 lP
sP
2909 4759 2880 4705 mP
2938 4812 lP
2967 4865 lP
2997 4918 lP
3026 4971 lP
3047 5011 lP
sP
3171 5235 3160 5213 mP
3201 5288 lP
3230 5341 lP
3259 5393 lP
3288 5445 lP
3317 5498 lP
3329 5518 lP
sP
3463 5758 3442 5720 mP
3492 5810 lP
3521 5862 lP
3550 5914 lP
3580 5965 lP
3609 6017 lP
3613 6024 lP
sP
3754 6274 3727 6225 mP
3784 6325 lP
3813 6376 lP
3842 6427 lP
3871 6478 lP
3900 6528 lP
sP
4017 6732 4015 6728 mP
4046 6782 lP
4075 6832 lP
4104 6883 lP
4133 6933 lP
4163 6983 lP
4190 7030 lP
sP
4308 7234 4307 7230 mP
4337 7283 lP
4367 7333 lP
4396 7383 lP
4425 7432 lP
4454 7482 lP
4483 7531 lP
sP
4629 7778 4601 7730 mP
4658 7827 lP
4687 7875 lP
4716 7924 lP
4746 7973 lP
4775 8022 lP
4779 8029 lP
sP
4920 8265 4899 8227 mP
4950 8313 lP
4979 8361 lP
5008 8409 lP
5037 8457 lP
5066 8505 lP
5079 8526 lP
sP
5212 8744 5200 8723 mP
5241 8792 lP
5270 8840 lP
5299 8887 lP
5328 8934 lP
5358 8982 lP
5382 9021 lP
sP
5533 9264 5504 9217 mP
5562 9311 lP
5591 9358 lP
5620 9404 lP
5649 9451 lP
5678 9498 lP
5688 9513 lP
sP
10669 657 10669 946 mP
sP
10849 947 10669 946 mP
sP
10780 809 10669 808 mP
sP
10918 934 10904 946 mP
10932 947 lP
10918 961 lP
10904 947 lP
sP
10918 657 10918 850 mP
sP
11180 630 11180 850 mP
11167 588 lP
11153 575 lP
11125 561 lP
11084 561 lP
11056 575 lP
sP
11153 837 11180 808 mP
11125 851 lP
11084 851 lP
11056 837 lP
11028 809 lP
11015 768 lP
11015 740 lP
11028 699 lP
11056 671 lP
11084 657 lP
11125 657 lP
11153 671 lP
11180 699 lP
sP
11291 671 11305 684 mP
11305 657 lP
11318 671 lP
11305 685 lP
sP
11429 892 11429 877 mP
11443 920 lP
11457 934 lP
11484 947 lP
11539 947 lP
11567 934 lP
11581 920 lP
11595 892 lP
11595 865 lP
11581 837 lP
11553 796 lP
11415 657 lP
11608 657 lP
sP
11705 657 11705 946 mP
sP
11733 837 11705 808 mP
11760 851 lP
11802 851 lP
11829 837 lP
11857 809 lP
11871 768 lP
11871 740 lP
11857 699 lP
11829 671 lP
11802 657 lP
11760 657 lP
11733 671 lP
11705 699 lP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 84 28 594 488
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
5 setlinewidth
8681 2881 2880 2880 mP
2880 2881 lP
2880 3012 lP
sP
4330 3012 4330 2880 mP
sP
5780 3012 5780 2880 mP
sP
7230 3012 7230 2880 mP
sP
8681 3012 8681 2880 mP
sP
8681 9648 2880 9647 mP
2880 9648 lP
2880 9518 lP
sP
4330 9518 4330 9647 mP
sP
5780 9518 5780 9647 mP
sP
7230 9518 7230 9647 mP
sP
8681 9518 8681 9647 mP
sP
2880 9648 2880 2880 mP
2880 2881 lP
3011 2881 lP
sP
3011 4009 2880 4008 mP
sP
3011 5137 2880 5136 mP
sP
3011 6265 2880 6264 mP
sP
3011 7393 2880 7392 mP
sP
3011 8520 2880 8519 mP
sP
3011 9648 2880 9647 mP
sP
8681 9648 8681 2880 mP
8681 2881 lP
8550 2881 lP
sP
8550 4009 8681 4008 mP
sP
8550 5137 8681 5136 mP
sP
8550 6265 8681 6264 mP
sP
8550 7393 8681 7392 mP
sP
8550 8520 8681 8519 mP
sP
8550 9648 8681 9647 mP
sP
2880 9648 2880 2880 mP
2880 2881 lP
2977 2881 lP
sP
2977 4009 2880 4008 mP
sP
2977 5137 2880 5136 mP
sP
2977 6265 2880 6264 mP
sP
2977 7393 2880 7392 mP
sP
2977 8520 2880 8519 mP
sP
2977 9648 2880 9647 mP
sP
2137 2867 1971 2866 mP
sP
2247 2950 2229 2940 mP
2275 2978 lP
2275 2784 lP
sP
2413 2968 2440 2977 mP
2394 2941 lP
2385 2895 lP
2385 2867 lP
2394 2821 lP
2413 2794 lP
2440 2784 lP
2459 2784 lP
2486 2794 lP
2505 2821 lP
2514 2867 lP
2514 2895 lP
2505 2941 lP
2486 2968 lP
2459 2978 lP
2440 2978 lP
sP
2321 3995 2155 3994 mP
sP
2404 4096 2431 4105 mP
2394 4078 lP
2394 4060 lP
2404 4041 lP
2422 4032 lP
2459 4023 lP
2486 4013 lP
2505 3995 lP
2514 3977 lP
2514 3949 lP
2505 3931 lP
2496 3921 lP
2468 3912 lP
2431 3912 lP
2404 3921 lP
2394 3931 lP
2385 3949 lP
2385 3977 lP
2394 3995 lP
2413 4013 lP
2440 4023 lP
2477 4032 lP
2496 4041 lP
2505 4060 lP
2505 4078 lP
2496 4096 lP
2468 4106 lP
2431 4106 lP
sP
2321 5123 2155 5122 mP
sP
2496 5224 2505 5205 mP
2468 5233 lP
2450 5233 lP
2422 5224 lP
2404 5197 lP
2394 5151 lP
2394 5105 lP
2404 5068 lP
2422 5049 lP
2450 5040 lP
2459 5040 lP
2486 5049 lP
2505 5068 lP
2514 5095 lP
2514 5105 lP
2505 5132 lP
2486 5151 lP
2459 5160 lP
2450 5160 lP
2422 5151 lP
2404 5132 lP
2394 5105 lP
sP
2321 6251 2155 6250 mP
sP
2385 6232 2477 6360 mP
2523 6232 lP
sP
2477 6168 2477 6360 mP
sP
2321 7379 2155 7378 mP
sP
2394 7452 2394 7442 mP
2404 7471 lP
2413 7480 lP
2431 7489 lP
2468 7489 lP
2486 7480 lP
2496 7471 lP
2505 7452 lP
2505 7434 lP
2496 7416 lP
2477 7388 lP
2385 7296 lP
2514 7296 lP
sP
2413 8608 2440 8616 mP
2394 8580 lP
2385 8534 lP
2385 8507 lP
2394 8461 lP
2413 8433 lP
2440 8424 lP
2459 8424 lP
2486 8433 lP
2505 8461 lP
2514 8507 lP
2514 8534 lP
2505 8580 lP
2486 8608 lP
2459 8617 lP
2440 8617 lP
sP
2394 9708 2394 9698 mP
2404 9727 lP
2413 9736 lP
2431 9745 lP
2468 9745 lP
2486 9736 lP
2496 9727 lP
2505 9708 lP
2505 9690 lP
2496 9671 lP
2477 9644 lP
2385 9552 lP
2514 9552 lP
sP
1808 5267 1547 5266 mP
1808 5417 lP
sP
1647 5504 1634 5527 mP
1672 5479 lP
1709 5466 lP
1734 5466 lP
1771 5479 lP
1796 5504 lP
1808 5528 lP
1808 5566 lP
1796 5591 lP
1771 5615 lP
1734 5628 lP
1709 5628 lP
1672 5615 lP
1647 5591 lP
1634 5566 lP
1634 5528 lP
sP
1833 5852 1634 5851 mP
1870 5839 lP
1883 5827 lP
1895 5802 lP
1895 5765 lP
1883 5740 lP
sP
1647 5827 1672 5851 mP
1634 5802 lP
1634 5765 lP
1647 5740 lP
1672 5715 lP
1709 5702 lP
1734 5702 lP
1771 5715 lP
1796 5740 lP
1808 5765 lP
1808 5802 lP
1796 5827 lP
1771 5852 lP
sP
1785 6026 1785 5925 mP
1769 6026 lP
1752 6018 lP
1744 6010 lP
1735 5993 lP
1735 5968 lP
1744 5951 lP
1760 5935 lP
1785 5926 lP
1802 5926 lP
1827 5935 lP
1844 5951 lP
1852 5968 lP
1852 5993 lP
1844 6010 lP
1827 6026 lP
sP
1585 6511 1609 6523 mP
1560 6486 lP
1547 6461 lP
1547 6412 lP
1560 6387 lP
1585 6362 lP
1609 6350 lP
1647 6337 lP
1709 6337 lP
1746 6350 lP
1771 6362 lP
1796 6387 lP
1808 6412 lP
1808 6461 lP
1796 6486 lP
1771 6511 lP
1746 6524 lP
sP
1794 6586 1677 6668 mP
1794 6711 lP
sP
1852 6669 1677 6668 mP
sP
1522 6839 1498 6863 mP
1560 6814 lP
1609 6790 lP
1672 6777 lP
1721 6777 lP
1783 6790 lP
1833 6814 lP
1870 6839 lP
1895 6864 lP
sP
1808 6951 1634 6950 mP
sP
1647 6988 1684 6950 mP
1634 7013 lP
1634 7051 lP
1647 7075 lP
1684 7088 lP
1808 7088 lP
sP
1522 7200 1498 7174 mP
1560 7225 lP
1609 7249 lP
1672 7262 lP
1721 7262 lP
1783 7249 lP
1833 7225 lP
1870 7200 lP
1895 7175 lP
sP
8681 2881 2880 2880 mP
2880 2881 lP
2880 2978 lP
sP
4330 2978 4330 2880 mP
sP
5780 2978 5780 2880 mP
sP
7230 2978 7230 2880 mP
sP
8681 2978 8681 2880 mP
sP
2843 2533 2871 2542 mP
2825 2506 lP
2816 2460 lP
2816 2432 lP
2825 2386 lP
2843 2358 lP
2871 2349 lP
2889 2349 lP
2917 2358 lP
2935 2386 lP
2944 2432 lP
2944 2460 lP
2935 2506 lP
2917 2533 lP
2889 2543 lP
2871 2543 lP
sP
4376 2533 4385 2514 mP
4349 2543 lP
4330 2543 lP
4303 2533 lP
4284 2506 lP
4275 2460 lP
4275 2414 lP
4284 2377 lP
4303 2358 lP
4330 2349 lP
4339 2349 lP
4367 2358 lP
4385 2377 lP
4395 2405 lP
4395 2414 lP
4385 2441 lP
4367 2460 lP
4339 2469 lP
4330 2469 lP
4303 2460 lP
4284 2441 lP
4275 2414 lP
sP
5670 2515 5651 2505 mP
5697 2543 lP
5697 2349 lP
sP
5817 2506 5817 2496 mP
5826 2524 lP
5836 2533 lP
5854 2543 lP
5891 2543 lP
5909 2533 lP
5918 2524 lP
5928 2506 lP
5928 2487 lP
5918 2469 lP
5900 2441 lP
5808 2349 lP
5937 2349 lP
sP
7120 2515 7102 2505 mP
7148 2543 lP
7148 2349 lP
sP
7276 2533 7304 2542 mP
7267 2515 lP
7267 2497 lP
7276 2478 lP
7295 2469 lP
7332 2460 lP
7359 2451 lP
7378 2432 lP
7387 2414 lP
7387 2386 lP
7378 2368 lP
7369 2358 lP
7341 2349 lP
7304 2349 lP
7276 2358 lP
7267 2368 lP
7258 2386 lP
7258 2414 lP
7267 2432 lP
7286 2451 lP
7313 2460 lP
7350 2469 lP
7369 2478 lP
7378 2497 lP
7378 2515 lP
7369 2533 lP
7341 2543 lP
7304 2543 lP
sP
8533 2506 8533 2496 mP
8542 2524 lP
8552 2533 lP
8570 2543 lP
8607 2543 lP
8625 2533 lP
8635 2524 lP
8644 2506 lP
8644 2487 lP
8635 2469 lP
8616 2441 lP
8524 2349 lP
8653 2349 lP
sP
8708 2414 8800 2542 mP
8846 2414 lP
sP
8800 2349 8800 2542 mP
sP
5712 1895 5712 2068 mP
sP
5749 2056 5712 2018 mP
5774 2069 lP
5811 2069 lP
5836 2056 lP
5849 2019 lP
5849 1895 lP
sP
10669 657 10669 946 mP
sP
10849 947 10669 946 mP
sP
10780 809 10669 808 mP
sP
10918 934 10904 946 mP
10932 947 lP
10918 961 lP
10904 947 lP
sP
10918 657 10918 850 mP
sP
11180 630 11180 850 mP
11167 588 lP
11153 575 lP
11125 561 lP
11084 561 lP
11056 575 lP
sP
11153 837 11180 808 mP
11125 851 lP
11084 851 lP
11056 837 lP
11028 809 lP
11015 768 lP
11015 740 lP
11028 699 lP
11056 671 lP
11084 657 lP
11125 657 lP
11153 671 lP
11180 699 lP
sP
11291 671 11305 684 mP
11305 657 lP
11318 671 lP
11305 685 lP
sP
11595 947 11443 946 mP
11512 837 lP
11553 837 lP
11581 823 lP
11595 809 lP
11608 768 lP
11608 740 lP
11595 699 lP
11567 671 lP
11526 657 lP
11484 657 lP
11443 671 lP
11429 685 lP
11415 713 lP
sP
2889 8976 2880 8975 mP
2917 8985 lP
2935 9003 lP
2944 9031 lP
2944 9049 lP
2935 9077 lP
2917 9095 lP
2889 9105 lP
2880 9105 lP
sP
3085 8253 3112 8261 mP
3066 8234 lP
3057 8207 lP
3057 8188 lP
3066 8160 lP
3085 8142 lP
3112 8133 lP
3131 8133 lP
3159 8142 lP
3177 8160 lP
3186 8188 lP
3186 8207 lP
3177 8234 lP
3159 8253 lP
3131 8262 lP
3112 8262 lP
sP
3327 7556 3354 7564 mP
3308 7538 lP
3299 7510 lP
3299 7491 lP
3308 7464 lP
3327 7445 lP
3354 7436 lP
3373 7436 lP
3400 7445 lP
3419 7464 lP
3428 7491 lP
3428 7510 lP
3419 7538 lP
3400 7556 lP
3373 7565 lP
3354 7565 lP
sP
3568 6867 3596 6876 mP
3550 6849 lP
3541 6821 lP
3541 6803 lP
3550 6775 lP
3568 6757 lP
3596 6748 lP
3614 6748 lP
3642 6757 lP
3660 6775 lP
3670 6803 lP
3670 6821 lP
3660 6849 lP
3642 6867 lP
3614 6877 lP
3596 6877 lP
sP
3810 6293 3838 6302 mP
3792 6275 lP
3782 6247 lP
3782 6229 lP
3792 6201 lP
3810 6183 lP
3838 6174 lP
3856 6174 lP
3884 6183 lP
3902 6201 lP
3911 6229 lP
3911 6247 lP
3902 6275 lP
3884 6293 lP
3856 6303 lP
3838 6303 lP
sP
4052 5820 4079 5828 mP
4033 5802 lP
4024 5774 lP
4024 5756 lP
4033 5728 lP
4052 5710 lP
4079 5701 lP
4098 5701 lP
4125 5710 lP
4144 5728 lP
4153 5756 lP
4153 5774 lP
4144 5802 lP
4125 5820 lP
4098 5829 lP
4079 5829 lP
sP
4293 5422 4321 5430 mP
4275 5403 lP
4266 5376 lP
4266 5357 lP
4275 5330 lP
4293 5311 lP
4321 5302 lP
4339 5302 lP
4367 5311 lP
4385 5330 lP
4395 5357 lP
4395 5376 lP
4385 5403 lP
4367 5422 lP
4339 5431 lP
4321 5431 lP
sP
4535 5073 4563 5082 mP
4517 5055 lP
4507 5027 lP
4507 5009 lP
4517 4981 lP
4535 4963 lP
4563 4954 lP
4581 4954 lP
4609 4963 lP
4627 4981 lP
4636 5009 lP
4636 5027 lP
4627 5055 lP
4609 5073 lP
4581 5083 lP
4563 5083 lP
sP
4777 4762 4804 4770 mP
4758 4743 lP
4749 4716 lP
4749 4697 lP
4758 4670 lP
4777 4651 lP
4804 4642 lP
4823 4642 lP
4850 4651 lP
4869 4670 lP
4878 4697 lP
4878 4716 lP
4869 4743 lP
4850 4762 lP
4823 4771 lP
4804 4771 lP
sP
5018 4589 5046 4597 mP
5000 4570 lP
4991 4543 lP
4991 4524 lP
5000 4497 lP
5018 4478 lP
5046 4469 lP
5064 4469 lP
5092 4478 lP
5110 4497 lP
5120 4524 lP
5120 4543 lP
5110 4570 lP
5092 4589 lP
5064 4598 lP
5046 4598 lP
sP
5260 4473 5288 4482 mP
5242 4455 lP
5232 4427 lP
5232 4409 lP
5242 4381 lP
5260 4363 lP
5288 4354 lP
5306 4354 lP
5334 4363 lP
5352 4381 lP
5361 4409 lP
5361 4427 lP
5352 4455 lP
5334 4473 lP
5306 4483 lP
5288 4483 lP
sP
5502 4273 5529 4282 mP
5483 4255 lP
5474 4227 lP
5474 4209 lP
5483 4181 lP
5502 4163 lP
5529 4154 lP
5548 4154 lP
5575 4163 lP
5594 4181 lP
5603 4209 lP
5603 4227 lP
5594 4255 lP
5575 4273 lP
5548 4283 lP
5529 4283 lP
sP
5743 4049 5771 4057 mP
5725 4031 lP
5716 4003 lP
5716 3985 lP
5725 3957 lP
5743 3939 lP
5771 3929 lP
5789 3929 lP
5817 3939 lP
5836 3957 lP
5845 3985 lP
5845 4003 lP
5836 4031 lP
5817 4049 lP
5789 4058 lP
5771 4058 lP
sP
5985 4009 6013 4017 mP
5967 3990 lP
5958 3963 lP
5958 3944 lP
5967 3917 lP
5985 3898 lP
6013 3889 lP
6031 3889 lP
6059 3898 lP
6077 3917 lP
6086 3944 lP
6086 3963 lP
6077 3990 lP
6059 4009 lP
6031 4018 lP
6013 4018 lP
sP
6227 3731 6254 3739 mP
6208 3712 lP
6199 3685 lP
6199 3666 lP
6208 3639 lP
6227 3620 lP
6254 3611 lP
6273 3611 lP
6300 3620 lP
6319 3639 lP
6328 3666 lP
6328 3685 lP
6319 3712 lP
6300 3731 lP
6273 3740 lP
6254 3740 lP
sP
6469 3645 6496 3653 mP
6450 3627 lP
6441 3599 lP
6441 3581 lP
6450 3553 lP
6469 3535 lP
6496 3525 lP
6515 3525 lP
6542 3535 lP
6561 3553 lP
6570 3581 lP
6570 3599 lP
6561 3627 lP
6542 3645 lP
6515 3654 lP
6496 3654 lP
sP
6710 3650 6738 3658 mP
6692 3631 lP
6683 3604 lP
6683 3585 lP
6692 3558 lP
6710 3539 lP
6738 3530 lP
6756 3530 lP
6784 3539 lP
6802 3558 lP
6811 3585 lP
6811 3604 lP
6802 3631 lP
6784 3650 lP
6756 3659 lP
6738 3659 lP
sP
6952 3426 6980 3434 mP
6933 3407 lP
6924 3380 lP
6924 3361 lP
6933 3334 lP
6952 3315 lP
6980 3306 lP
6998 3306 lP
7026 3315 lP
7044 3334 lP
7053 3361 lP
7053 3380 lP
7044 3407 lP
7026 3426 lP
6998 3435 lP
6980 3435 lP
sP
7194 3568 7221 3576 mP
7175 3550 lP
7166 3522 lP
7166 3504 lP
7175 3476 lP
7194 3458 lP
7221 3448 lP
7240 3448 lP
7267 3458 lP
7286 3476 lP
7295 3504 lP
7295 3522 lP
7286 3550 lP
7267 3568 lP
7240 3577 lP
7221 3577 lP
sP
7435 3511 7463 3520 mP
7417 3493 lP
7408 3465 lP
7408 3447 lP
7417 3419 lP
7435 3401 lP
7463 3392 lP
7481 3392 lP
7509 3401 lP
7527 3419 lP
7537 3447 lP
7537 3465 lP
7527 3493 lP
7509 3511 lP
7481 3521 lP
7463 3521 lP
sP
7677 3128 7705 3137 mP
7659 3110 lP
7649 3082 lP
7649 3064 lP
7659 3036 lP
7677 3018 lP
7705 3009 lP
7723 3009 lP
7751 3018 lP
7769 3036 lP
7778 3064 lP
7778 3082 lP
7769 3110 lP
7751 3128 lP
7723 3138 lP
7705 3138 lP
sP
7919 3225 7946 3234 mP
7900 3207 lP
7891 3179 lP
7891 3161 lP
7900 3133 lP
7919 3115 lP
7946 3106 lP
7965 3106 lP
7992 3115 lP
8011 3133 lP
8020 3161 lP
8020 3179 lP
8011 3207 lP
7992 3225 lP
7965 3235 lP
7946 3235 lP
sP
2909 8906 2880 8994 mP
2938 8817 lP
2967 8728 lP
2997 8639 lP
3026 8550 lP
3055 8461 lP
3084 8372 lP
3113 8283 lP
3142 8194 lP
3171 8105 lP
3201 8016 lP
3230 7927 lP
3259 7838 lP
3288 7749 lP
3317 7660 lP
3346 7570 lP
3376 7481 lP
3405 7392 lP
3434 7303 lP
3463 7214 lP
3492 7125 lP
3521 7036 lP
3550 6947 lP
3580 6858 lP
3609 6769 lP
3638 6680 lP
3667 6591 lP
3696 6502 lP
3725 6413 lP
3754 6324 lP
3784 6235 lP
3813 6146 lP
3842 6057 lP
3871 5968 lP
3900 5879 lP
3929 5790 lP
3958 5701 lP
3988 5612 lP
4017 5523 lP
4046 5434 lP
4075 5345 lP
4104 5256 lP
4133 5167 lP
4163 5078 lP
4192 4989 lP
4221 4900 lP
4250 4811 lP
4279 4722 lP
4308 4633 lP
4337 4544 lP
4367 4455 lP
4396 4366 lP
4425 4277 lP
4454 4188 lP
4483 4099 lP
4512 4010 lP
4541 3921 lP
4571 3832 lP
4600 3743 lP
4629 3654 lP
4658 3565 lP
4687 3476 lP
4716 3387 lP
4746 3298 lP
4775 3209 lP
4804 3120 lP
4833 3031 lP
4862 2942 lP
4882 2881 lP
sP
2909 6003 2880 6021 mP
2938 5984 lP
2967 5966 lP
2997 5947 lP
3026 5928 lP
3055 5909 lP
3084 5890 lP
3113 5872 lP
3142 5853 lP
3171 5834 lP
3201 5815 lP
3230 5796 lP
3259 5777 lP
3288 5759 lP
3317 5740 lP
3346 5721 lP
3376 5702 lP
3405 5683 lP
3434 5665 lP
3463 5646 lP
3492 5627 lP
3521 5608 lP
3550 5589 lP
3580 5571 lP
3609 5552 lP
3638 5533 lP
3667 5514 lP
3696 5495 lP
3725 5476 lP
3754 5458 lP
3784 5439 lP
3813 5420 lP
3842 5401 lP
3871 5382 lP
3900 5364 lP
3929 5345 lP
3958 5326 lP
3988 5307 lP
4017 5288 lP
4046 5270 lP
4075 5251 lP
4104 5232 lP
4133 5213 lP
4163 5194 lP
4192 5175 lP
4221 5157 lP
4250 5138 lP
4279 5119 lP
4308 5100 lP
4337 5081 lP
4367 5063 lP
4396 5044 lP
4425 5025 lP
4454 5006 lP
4483 4987 lP
4512 4969 lP
4541 4950 lP
4571 4931 lP
4600 4912 lP
4629 4893 lP
4658 4874 lP
4687 4856 lP
4716 4837 lP
4746 4818 lP
4775 4799 lP
4804 4780 lP
4833 4762 lP
4862 4743 lP
4891 4724 lP
4920 4705 lP
4950 4686 lP
4979 4667 lP
5008 4649 lP
5037 4630 lP
5066 4611 lP
5095 4592 lP
5124 4573 lP
5154 4555 lP
5183 4536 lP
5212 4517 lP
5241 4498 lP
5270 4479 lP
5299 4461 lP
5328 4442 lP
5358 4423 lP
5387 4404 lP
5416 4385 lP
5445 4366 lP
5474 4348 lP
5503 4329 lP
5533 4310 lP
5562 4291 lP
5591 4272 lP
5620 4254 lP
5649 4235 lP
5678 4216 lP
5707 4197 lP
5737 4178 lP
5766 4160 lP
5795 4141 lP
5824 4122 lP
5853 4103 lP
5882 4084 lP
5911 4065 lP
5941 4047 lP
5970 4028 lP
5999 4009 lP
6028 3990 lP
6057 3971 lP
6086 3953 lP
6115 3934 lP
6145 3915 lP
6174 3896 lP
6203 3877 lP
6232 3859 lP
6261 3840 lP
6290 3821 lP
6320 3802 lP
6349 3783 lP
6378 3764 lP
6407 3746 lP
6436 3727 lP
6465 3708 lP
6494 3689 lP
6524 3670 lP
6553 3652 lP
6582 3633 lP
6611 3614 lP
6640 3595 lP
6669 3576 lP
6698 3558 lP
6728 3539 lP
6757 3520 lP
6786 3501 lP
6815 3482 lP
6844 3463 lP
6873 3445 lP
6903 3426 lP
6932 3407 lP
6961 3388 lP
6990 3369 lP
7019 3351 lP
7048 3332 lP
7077 3313 lP
7107 3294 lP
7136 3275 lP
7165 3257 lP
7194 3238 lP
7223 3219 lP
7252 3200 lP
7281 3181 lP
7311 3162 lP
7340 3144 lP
7369 3125 lP
7398 3106 lP
7427 3087 lP
7456 3068 lP
7485 3050 lP
7515 3031 lP
7544 3012 lP
7573 2993 lP
7602 2974 lP
7631 2956 lP
7660 2937 lP
7690 2918 lP
7719 2899 lP
7747 2881 lP
sP
8197 6265 5297 6264 mP
5297 6265 lP
5297 6363 lP
sP
6022 6363 6022 6264 mP
sP
6747 6363 6747 6264 mP
sP
7472 6363 7472 6264 mP
sP
8197 6363 8197 6264 mP
sP
8197 9165 5297 9164 mP
5297 9165 lP
5297 9067 lP
sP
6022 9067 6022 9164 mP
sP
6747 9067 6747 9164 mP
sP
7472 9067 7472 9164 mP
sP
8197 9067 8197 9164 mP
sP
5297 9165 5297 6264 mP
5297 6265 lP
5395 6265 lP
sP
5395 7715 5297 7714 mP
sP
5395 9165 5297 9164 mP
sP
8197 9165 8197 6264 mP
8197 6265 lP
8099 6265 lP
sP
8099 7715 8197 7714 mP
sP
8099 9165 8197 9164 mP
sP
5302 9133 5297 9132 mP
5315 9137 lP
5325 9147 lP
5329 9160 lP
5329 9165 lP
sP
5297 9133 5297 9164 mP
5302 9133 lP
5302 9165 lP
sP
5306 9133 5306 9164 mP
5311 9137 lP
5311 9165 lP
sP
5315 9137 5315 9164 mP
5320 9142 lP
5320 9165 lP
sP
5325 9147 5325 9164 mP
sP
5460 8867 5474 8871 mP
5451 8858 lP
5446 8844 lP
5446 8835 lP
5451 8821 lP
5460 8812 lP
5474 8807 lP
5483 8807 lP
5497 8812 lP
5506 8821 lP
5510 8835 lP
5510 8844 lP
5506 8858 lP
5497 8867 lP
5483 8872 lP
5474 8872 lP
sP
5451 8821 5451 8857 mP
5455 8817 lP
5455 8863 lP
5460 8867 lP
5460 8812 lP
5464 8812 lP
5464 8867 lP
5469 8872 lP
5469 8807 lP
5474 8807 lP
5474 8872 lP
5478 8872 lP
5478 8807 lP
5483 8807 lP
5483 8872 lP
5487 8872 lP
5487 8807 lP
5492 8812 lP
5492 8867 lP
5497 8867 lP
5497 8812 lP
5501 8817 lP
5501 8863 lP
5506 8858 lP
5506 8821 lP
sP
5641 8597 5655 8601 mP
5632 8588 lP
5627 8574 lP
5627 8565 lP
5632 8551 lP
5641 8542 lP
5655 8538 lP
5664 8538 lP
5678 8542 lP
5687 8551 lP
5692 8565 lP
5692 8574 lP
5687 8588 lP
5678 8597 lP
5664 8602 lP
5655 8602 lP
sP
5632 8551 5632 8587 mP
5636 8547 lP
5636 8593 lP
5641 8597 lP
5641 8542 lP
5646 8542 lP
5646 8597 lP
5650 8602 lP
5650 8538 lP
5655 8538 lP
5655 8602 lP
5659 8602 lP
5659 8538 lP
5664 8538 lP
5664 8602 lP
5669 8602 lP
5669 8538 lP
5673 8542 lP
5673 8597 lP
5678 8597 lP
5678 8542 lP
5682 8547 lP
5682 8593 lP
5687 8588 lP
5687 8551 lP
sP
5822 8348 5836 8352 mP
5813 8339 lP
5808 8325 lP
5808 8316 lP
5813 8302 lP
5822 8293 lP
5836 8288 lP
5845 8288 lP
5859 8293 lP
5868 8302 lP
5873 8316 lP
5873 8325 lP
5868 8339 lP
5859 8348 lP
5845 8353 lP
5836 8353 lP
sP
5813 8302 5813 8338 mP
5818 8297 lP
5818 8343 lP
5822 8348 lP
5822 8293 lP
5827 8293 lP
5827 8348 lP
5831 8353 lP
5831 8288 lP
5836 8288 lP
5836 8353 lP
5841 8353 lP
5841 8288 lP
5845 8288 lP
5845 8353 lP
5850 8353 lP
5850 8288 lP
5855 8293 lP
5855 8348 lP
5859 8348 lP
5859 8293 lP
5864 8297 lP
5864 8343 lP
5868 8339 lP
5868 8302 lP
sP
6004 8099 6017 8103 mP
5994 8090 lP
5990 8076 lP
5990 8067 lP
5994 8053 lP
6004 8044 lP
6017 8039 lP
6027 8039 lP
6040 8044 lP
6050 8053 lP
6054 8067 lP
6054 8076 lP
6050 8090 lP
6040 8099 lP
6027 8104 lP
6017 8104 lP
sP
5994 8053 5994 8089 mP
5999 8049 lP
5999 8095 lP
6004 8099 lP
6004 8044 lP
6008 8044 lP
6008 8099 lP
6013 8104 lP
6013 8039 lP
6017 8039 lP
6017 8104 lP
6022 8104 lP
6022 8039 lP
6027 8039 lP
6027 8104 lP
6031 8104 lP
6031 8039 lP
6036 8044 lP
6036 8099 lP
6040 8099 lP
6040 8044 lP
6045 8049 lP
6045 8095 lP
6050 8090 lP
6050 8053 lP
sP
6185 7852 6199 7856 mP
6176 7843 lP
6171 7829 lP
6171 7820 lP
6176 7806 lP
6185 7797 lP
6199 7793 lP
6208 7793 lP
6222 7797 lP
6231 7806 lP
6235 7820 lP
6235 7829 lP
6231 7843 lP
6222 7852 lP
6208 7857 lP
6199 7857 lP
sP
6176 7806 6176 7842 mP
6180 7802 lP
6180 7848 lP
6185 7852 lP
6185 7797 lP
6189 7797 lP
6189 7852 lP
6194 7857 lP
6194 7793 lP
6199 7793 lP
6199 7857 lP
6203 7857 lP
6203 7793 lP
6208 7793 lP
6208 7857 lP
6212 7857 lP
6212 7793 lP
6217 7797 lP
6217 7852 lP
6222 7852 lP
6222 7797 lP
6226 7802 lP
6226 7848 lP
6231 7843 lP
6231 7806 lP
sP
6366 7609 6380 7613 mP
6357 7600 lP
6352 7586 lP
6352 7577 lP
6357 7563 lP
6366 7554 lP
6380 7549 lP
6389 7549 lP
6403 7554 lP
6412 7563 lP
6417 7577 lP
6417 7586 lP
6412 7600 lP
6403 7609 lP
6389 7614 lP
6380 7614 lP
sP
6357 7563 6357 7599 mP
6361 7559 lP
6361 7605 lP
6366 7609 lP
6366 7554 lP
6371 7554 lP
6371 7609 lP
6375 7614 lP
6375 7549 lP
6380 7549 lP
6380 7614 lP
6385 7614 lP
6385 7549 lP
6389 7549 lP
6389 7614 lP
6394 7614 lP
6394 7549 lP
6398 7554 lP
6398 7609 lP
6403 7609 lP
6403 7554 lP
6408 7559 lP
6408 7605 lP
6412 7600 lP
6412 7563 lP
sP
6547 7367 6561 7370 mP
6538 7357 lP
6534 7344 lP
6534 7334 lP
6538 7321 lP
6547 7311 lP
6561 7307 lP
6570 7307 lP
6584 7311 lP
6593 7321 lP
6598 7334 lP
6598 7344 lP
6593 7357 lP
6584 7367 lP
6570 7371 lP
6561 7371 lP
sP
6538 7321 6538 7356 mP
6543 7316 lP
6543 7362 lP
6547 7367 lP
6547 7311 lP
6552 7311 lP
6552 7367 lP
6557 7371 lP
6557 7307 lP
6561 7307 lP
6561 7371 lP
6566 7371 lP
6566 7307 lP
6570 7307 lP
6570 7371 lP
6575 7371 lP
6575 7307 lP
6580 7311 lP
6580 7367 lP
6584 7367 lP
6584 7311 lP
6589 7316 lP
6589 7362 lP
6593 7357 lP
6593 7321 lP
sP
6729 7145 6742 7148 mP
6719 7135 lP
6715 7122 lP
6715 7112 lP
6719 7099 lP
6729 7089 lP
6742 7085 lP
6752 7085 lP
6765 7089 lP
6775 7099 lP
6779 7112 lP
6779 7122 lP
6775 7135 lP
6765 7145 lP
6752 7149 lP
6742 7149 lP
sP
6719 7099 6719 7134 mP
6724 7094 lP
6724 7140 lP
6729 7145 lP
6729 7089 lP
6733 7089 lP
6733 7145 lP
6738 7149 lP
6738 7085 lP
6742 7085 lP
6742 7149 lP
6747 7149 lP
6747 7085 lP
6752 7085 lP
6752 7149 lP
6756 7149 lP
6756 7085 lP
6761 7089 lP
6761 7145 lP
6765 7145 lP
6765 7089 lP
6770 7094 lP
6770 7140 lP
6775 7135 lP
6775 7099 lP
sP
6910 6958 6924 6962 mP
6901 6949 lP
6896 6935 lP
6896 6926 lP
6901 6912 lP
6910 6903 lP
6924 6898 lP
6933 6898 lP
6947 6903 lP
6956 6912 lP
6961 6926 lP
6961 6935 lP
6956 6949 lP
6947 6958 lP
6933 6963 lP
6924 6963 lP
sP
6901 6912 6901 6948 mP
6905 6908 lP
6905 6954 lP
6910 6958 lP
6910 6903 lP
6914 6903 lP
6914 6958 lP
6919 6963 lP
6919 6898 lP
6924 6898 lP
6924 6963 lP
6928 6963 lP
6928 6898 lP
6933 6898 lP
6933 6963 lP
6938 6963 lP
6938 6898 lP
6942 6903 lP
6942 6958 lP
6947 6958 lP
6947 6903 lP
6951 6908 lP
6951 6954 lP
6956 6949 lP
6956 6912 lP
sP
7091 6813 7105 6817 mP
7082 6804 lP
7077 6790 lP
7077 6781 lP
7082 6767 lP
7091 6758 lP
7105 6753 lP
7114 6753 lP
7128 6758 lP
7137 6767 lP
7142 6781 lP
7142 6790 lP
7137 6804 lP
7128 6813 lP
7114 6818 lP
7105 6818 lP
sP
7082 6767 7082 6803 mP
7087 6762 lP
7087 6808 lP
7091 6813 lP
7091 6758 lP
7096 6758 lP
7096 6813 lP
7100 6818 lP
7100 6753 lP
7105 6753 lP
7105 6818 lP
7110 6818 lP
7110 6753 lP
7114 6753 lP
7114 6818 lP
7119 6818 lP
7119 6753 lP
7123 6758 lP
7123 6813 lP
7128 6813 lP
7128 6758 lP
7133 6762 lP
7133 6808 lP
7137 6804 lP
7137 6767 lP
sP
7272 6708 7286 6711 mP
7263 6698 lP
7259 6685 lP
7259 6675 lP
7263 6662 lP
7272 6652 lP
7286 6648 lP
7295 6648 lP
7309 6652 lP
7318 6662 lP
7323 6675 lP
7323 6685 lP
7318 6698 lP
7309 6708 lP
7295 6712 lP
7286 6712 lP
sP
7263 6662 7263 6697 mP
7268 6657 lP
7268 6703 lP
7272 6708 lP
7272 6652 lP
7277 6652 lP
7277 6708 lP
7282 6712 lP
7282 6648 lP
7286 6648 lP
7286 6712 lP
7291 6712 lP
7291 6648 lP
7295 6648 lP
7295 6712 lP
7300 6712 lP
7300 6648 lP
7305 6652 lP
7305 6708 lP
7309 6708 lP
7309 6652 lP
7314 6657 lP
7314 6703 lP
7318 6698 lP
7318 6662 lP
sP
7454 6525 7468 6529 mP
7444 6516 lP
7440 6502 lP
7440 6493 lP
7444 6479 lP
7454 6470 lP
7468 6465 lP
7477 6465 lP
7491 6470 lP
7500 6479 lP
7504 6493 lP
7504 6502 lP
7500 6516 lP
7491 6525 lP
7477 6530 lP
7468 6530 lP
sP
7444 6479 7444 6515 mP
7449 6475 lP
7449 6521 lP
7454 6525 lP
7454 6470 lP
7458 6470 lP
7458 6525 lP
7463 6530 lP
7463 6465 lP
7468 6465 lP
7468 6530 lP
7472 6530 lP
7472 6465 lP
7477 6465 lP
7477 6530 lP
7481 6530 lP
7481 6465 lP
7486 6470 lP
7486 6525 lP
7491 6525 lP
7491 6470 lP
7495 6475 lP
7495 6521 lP
7500 6516 lP
7500 6479 lP
sP
7635 6348 7649 6351 mP
7626 6338 lP
7621 6325 lP
7621 6315 lP
7626 6301 lP
7635 6292 lP
7649 6288 lP
7658 6288 lP
7672 6292 lP
7681 6301 lP
7686 6315 lP
7686 6325 lP
7681 6338 lP
7672 6348 lP
7658 6352 lP
7649 6352 lP
sP
7626 6301 7626 6337 mP
7630 6297 lP
7630 6343 lP
7635 6348 lP
7635 6292 lP
7640 6292 lP
7640 6348 lP
7644 6352 lP
7644 6288 lP
7649 6288 lP
7649 6352 lP
7653 6352 lP
7653 6288 lP
7658 6288 lP
7658 6352 lP
7663 6352 lP
7663 6288 lP
7667 6292 lP
7667 6348 lP
7672 6348 lP
7672 6292 lP
7676 6297 lP
7676 6343 lP
7681 6338 lP
7681 6301 lP
sP
5297 9165 5297 6264 mP
5297 6265 lP
5369 6265 lP
sP
5369 7715 5297 7714 mP
sP
5369 9165 5297 9164 mP
sP
4739 6254 4615 6253 mP
sP
4822 6316 4808 6309 mP
4843 6337 lP
4843 6192 lP
sP
4946 6330 4967 6336 mP
4933 6310 lP
4926 6275 lP
4926 6254 lP
4933 6220 lP
4946 6199 lP
4967 6192 lP
4981 6192 lP
5002 6199 lP
5016 6220 lP
5022 6254 lP
5022 6275 lP
5016 6310 lP
5002 6330 lP
4981 6337 lP
4967 6337 lP
sP
4877 7704 4753 7703 mP
sP
4940 7787 5009 7786 mP
4933 7725 lP
4940 7732 lP
4960 7739 lP
4981 7739 lP
5002 7732 lP
5016 7718 lP
5022 7698 lP
5022 7684 lP
5016 7663 lP
5002 7649 lP
4981 7642 lP
4960 7642 lP
4940 7649 lP
4933 7656 lP
4926 7670 lP
sP
4946 9231 4967 9236 mP
4933 9210 lP
4926 9175 lP
4926 9155 lP
4933 9120 lP
4946 9099 lP
4967 9092 lP
4981 9092 lP
5002 9099 lP
5016 9120 lP
5022 9155 lP
5022 9175 lP
5016 9210 lP
5002 9231 lP
4981 9237 lP
4967 9237 lP
sP
4491 6976 4297 6975 mP
4491 7087 lP
sP
4371 7151 4362 7168 mP
4389 7133 lP
4417 7123 lP
4435 7123 lP
4463 7133 lP
4481 7151 lP
4491 7169 lP
4491 7197 lP
4481 7215 lP
4463 7234 lP
4435 7243 lP
4417 7243 lP
4389 7234 lP
4371 7215 lP
4362 7197 lP
4362 7169 lP
sP
4509 7409 4362 7408 mP
4537 7400 lP
4546 7390 lP
4555 7372 lP
4555 7344 lP
4546 7326 lP
sP
4371 7390 4389 7408 mP
4362 7372 lP
4362 7344 lP
4371 7326 lP
4389 7308 lP
4417 7298 lP
4435 7298 lP
4463 7308 lP
4481 7326 lP
4491 7344 lP
4491 7372 lP
4481 7390 lP
4463 7409 lP
sP
4474 7538 4474 7463 mP
4461 7538 lP
4449 7532 lP
4443 7526 lP
4437 7514 lP
4437 7495 lP
4443 7483 lP
4455 7470 lP
4474 7464 lP
4486 7464 lP
4505 7470 lP
4517 7483 lP
4523 7495 lP
4523 7514 lP
4517 7526 lP
4505 7538 lP
sP
4325 7897 4343 7906 mP
4307 7879 lP
4297 7861 lP
4297 7824 lP
4307 7805 lP
4325 7787 lP
4343 7778 lP
4371 7768 lP
4417 7768 lP
4445 7778 lP
4463 7787 lP
4481 7805 lP
4491 7824 lP
4491 7861 lP
4481 7879 lP
4463 7897 lP
4445 7907 lP
sP
4418 7959 4424 7958 mP
4406 7965 lP
4400 7971 lP
4394 7984 lP
4394 8008 lP
4400 8021 lP
4406 8027 lP
4418 8033 lP
4431 8033 lP
4443 8027 lP
4461 8014 lP
4523 7953 lP
4523 8039 lP
sP
4279 8140 4261 8158 mP
4307 8122 lP
4343 8104 lP
4389 8094 lP
4426 8094 lP
4472 8104 lP
4509 8122 lP
4537 8140 lP
4555 8159 lP
sP
4491 8223 4362 8222 mP
sP
4371 8251 4399 8222 mP
4362 8269 lP
4362 8297 lP
4371 8315 lP
4399 8325 lP
4491 8325 lP
sP
4279 8407 4261 8388 mP
4307 8426 lP
4343 8444 lP
4389 8454 lP
4426 8454 lP
4472 8444 lP
4509 8426 lP
4537 8407 lP
4555 8389 lP
sP
8197 6265 5297 6264 mP
5297 6265 lP
5297 6337 lP
sP
6022 6337 6022 6264 mP
sP
6747 6337 6747 6264 mP
sP
7472 6337 7472 6264 mP
sP
8197 6337 8197 6264 mP
sP
5269 6004 5290 6010 mP
5255 5983 lP
5249 5949 lP
5249 5928 lP
5255 5893 lP
5269 5873 lP
5290 5866 lP
5304 5866 lP
5325 5873 lP
5338 5893 lP
5345 5928 lP
5345 5949 lP
5338 5983 lP
5325 6004 lP
5304 6011 lP
5290 6011 lP
sP
5974 5914 6043 6010 mP
6077 5914 lP
sP
6043 5866 6043 6010 mP
sP
6713 6004 6733 6010 mP
6706 5990 lP
6706 5976 lP
6713 5963 lP
6726 5956 lP
6754 5949 lP
6775 5942 lP
6788 5928 lP
6795 5914 lP
6795 5893 lP
6788 5880 lP
6782 5873 lP
6761 5866 lP
6733 5866 lP
6713 5873 lP
6706 5880 lP
6699 5893 lP
6699 5914 lP
6706 5928 lP
6719 5942 lP
6740 5949 lP
6768 5956 lP
6782 5963 lP
6788 5976 lP
6788 5990 lP
6782 6004 lP
6761 6011 lP
6733 6011 lP
sP
7389 5990 7375 5982 mP
7410 6011 lP
7410 5866 lP
sP
7500 5983 7500 5975 mP
7507 5997 lP
7514 6004 lP
7527 6011 lP
7555 6011 lP
7569 6004 lP
7576 5997 lP
7583 5983 lP
7583 5969 lP
7576 5956 lP
7562 5935 lP
7493 5866 lP
7590 5866 lP
sP
8114 5990 8101 5982 mP
8135 6011 lP
8135 5866 lP
sP
8301 6004 8308 5989 mP
8280 6011 lP
8266 6011 lP
8246 6004 lP
8232 5983 lP
8225 5949 lP
8225 5914 lP
8232 5887 lP
8246 5873 lP
8266 5866 lP
8273 5866 lP
8294 5873 lP
8308 5887 lP
8315 5907 lP
8315 5914 lP
8308 5935 lP
8294 5949 lP
8273 5956 lP
8266 5956 lP
8246 5949 lP
8232 5935 lP
8225 5914 lP
sP
6696 5528 6696 5655 mP
sP
6724 5647 6696 5619 mP
6742 5656 lP
6770 5656 lP
6788 5647 lP
6798 5620 lP
6798 5528 lP
sP
5311 8848 5297 8863 mP
5326 8832 lP
5341 8815 lP
5355 8799 lP
5370 8783 lP
5384 8766 lP
5399 8750 lP
5413 8733 lP
5428 8717 lP
5443 8701 lP
5457 8684 lP
5472 8668 lP
5486 8651 lP
5501 8635 lP
5516 8619 lP
5530 8602 lP
5545 8586 lP
5559 8570 lP
5574 8553 lP
5588 8537 lP
5603 8520 lP
5618 8504 lP
5632 8488 lP
5647 8471 lP
5661 8455 lP
5676 8439 lP
5690 8422 lP
5705 8406 lP
5720 8389 lP
5734 8373 lP
5749 8357 lP
5763 8340 lP
5778 8324 lP
5792 8307 lP
5807 8291 lP
5822 8275 lP
5836 8258 lP
5851 8242 lP
5865 8226 lP
5880 8209 lP
5894 8193 lP
5909 8176 lP
5924 8160 lP
5938 8144 lP
5953 8127 lP
5967 8111 lP
5982 8095 lP
5996 8078 lP
6011 8062 lP
6026 8045 lP
6040 8029 lP
6055 8013 lP
6069 7996 lP
6084 7980 lP
6098 7964 lP
6113 7947 lP
6128 7931 lP
6142 7914 lP
6157 7898 lP
6171 7882 lP
6186 7865 lP
6201 7849 lP
6215 7832 lP
6230 7816 lP
6244 7800 lP
6259 7783 lP
6273 7767 lP
6288 7751 lP
6303 7734 lP
6317 7718 lP
6332 7701 lP
6346 7685 lP
6361 7669 lP
6375 7652 lP
6390 7636 lP
6405 7620 lP
6419 7603 lP
6434 7587 lP
6448 7570 lP
6463 7554 lP
6477 7538 lP
6492 7521 lP
6507 7505 lP
6521 7489 lP
6536 7472 lP
6550 7456 lP
6565 7439 lP
6579 7423 lP
6594 7407 lP
6609 7390 lP
6623 7374 lP
6638 7357 lP
6652 7341 lP
6667 7325 lP
6681 7308 lP
6696 7292 lP
6711 7276 lP
6725 7259 lP
6740 7243 lP
6754 7226 lP
6769 7210 lP
6783 7194 lP
6798 7177 lP
6813 7161 lP
6827 7145 lP
6842 7128 lP
6856 7112 lP
6871 7095 lP
6885 7079 lP
6900 7063 lP
6915 7046 lP
6929 7030 lP
6944 7013 lP
6958 6997 lP
6973 6981 lP
6988 6964 lP
7002 6948 lP
7017 6932 lP
7031 6915 lP
7046 6899 lP
7060 6882 lP
7075 6866 lP
7090 6850 lP
7104 6833 lP
7119 6817 lP
7133 6801 lP
7148 6784 lP
7162 6768 lP
7177 6751 lP
7192 6735 lP
7206 6719 lP
7221 6702 lP
7235 6686 lP
7250 6670 lP
7264 6653 lP
7279 6637 lP
7294 6620 lP
7308 6604 lP
7323 6588 lP
7337 6571 lP
7352 6555 lP
7366 6538 lP
7381 6522 lP
7396 6506 lP
7410 6489 lP
7425 6473 lP
7439 6457 lP
7454 6440 lP
7468 6424 lP
7483 6407 lP
7498 6391 lP
7512 6375 lP
7527 6358 lP
7541 6342 lP
7556 6326 lP
7570 6309 lP
7585 6293 lP
7600 6276 lP
7610 6265 lP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 74 28 581 488
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
5 setlinewidth
8681 2881 2880 2880 mP
2880 2881 lP
2880 3012 lP
sP
4330 3012 4330 2880 mP
sP
5780 3012 5780 2880 mP
sP
7230 3012 7230 2880 mP
sP
8681 3012 8681 2880 mP
sP
8681 9648 2880 9647 mP
2880 9648 lP
2880 9518 lP
sP
4330 9518 4330 9647 mP
sP
5780 9518 5780 9647 mP
sP
7230 9518 7230 9647 mP
sP
8681 9518 8681 9647 mP
sP
2880 9648 2880 2880 mP
2880 2881 lP
3011 2881 lP
sP
3011 4573 2880 4572 mP
sP
3011 6265 2880 6264 mP
sP
3011 7956 2880 7955 mP
sP
3011 9648 2880 9647 mP
sP
8681 9648 8681 2880 mP
8681 2881 lP
8550 2881 lP
sP
8550 4573 8681 4572 mP
sP
8550 6265 8681 6264 mP
sP
8550 7956 8681 7955 mP
sP
8550 9648 8681 9647 mP
sP
2880 9648 2880 2880 mP
2880 2881 lP
2977 2881 lP
sP
2977 4573 2880 4572 mP
sP
2977 6265 2880 6264 mP
sP
2977 7956 2880 7955 mP
sP
2977 9648 2880 9647 mP
sP
2321 2867 2155 2866 mP
sP
2404 2968 2431 2977 mP
2394 2950 lP
2394 2932 lP
2404 2913 lP
2422 2904 lP
2459 2895 lP
2486 2886 lP
2505 2867 lP
2514 2849 lP
2514 2821 lP
2505 2803 lP
2496 2794 lP
2468 2784 lP
2431 2784 lP
2404 2794 lP
2394 2803 lP
2385 2821 lP
2385 2849 lP
2394 2867 lP
2413 2886 lP
2440 2895 lP
2477 2904 lP
2496 2913 lP
2505 2932 lP
2505 2950 lP
2496 2968 lP
2468 2978 lP
2431 2978 lP
sP
2321 4559 2155 4558 mP
sP
2496 4660 2505 4641 mP
2468 4670 lP
2450 4670 lP
2422 4660 lP
2404 4633 lP
2394 4587 lP
2394 4541 lP
2404 4504 lP
2422 4485 lP
2450 4476 lP
2459 4476 lP
2486 4485 lP
2505 4504 lP
2514 4531 lP
2514 4541 lP
2505 4568 lP
2486 4587 lP
2459 4596 lP
2450 4596 lP
2422 4587 lP
2404 4568 lP
2394 4541 lP
sP
2321 6251 2155 6250 mP
sP
2385 6232 2477 6360 mP
2523 6232 lP
sP
2477 6168 2477 6360 mP
sP
2321 7943 2155 7942 mP
sP
2394 8016 2394 8006 mP
2404 8035 lP
2413 8044 lP
2431 8053 lP
2468 8053 lP
2486 8044 lP
2496 8035 lP
2505 8016 lP
2505 7998 lP
2496 7980 lP
2477 7952 lP
2385 7860 lP
2514 7860 lP
sP
2413 9736 2440 9744 mP
2394 9708 lP
2385 9662 lP
2385 9635 lP
2394 9588 lP
2413 9561 lP
2440 9552 lP
2459 9552 lP
2486 9561 lP
2505 9588 lP
2514 9635 lP
2514 9662 lP
2505 9708 lP
2486 9736 lP
2459 9745 lP
2440 9745 lP
sP
1992 5188 1731 5187 mP
1992 5337 lP
sP
1831 5424 1818 5448 mP
1856 5400 lP
1893 5387 lP
1918 5387 lP
1955 5400 lP
1980 5424 lP
1992 5449 lP
1992 5487 lP
1980 5511 lP
1955 5536 lP
1918 5549 lP
1893 5549 lP
1856 5536 lP
1831 5511 lP
1818 5487 lP
1818 5449 lP
sP
2017 5772 1818 5771 mP
2055 5760 lP
2067 5748 lP
2079 5723 lP
2079 5685 lP
2067 5661 lP
sP
1831 5748 1856 5771 mP
1818 5723 lP
1818 5685 lP
1831 5661 lP
1856 5636 lP
1893 5623 lP
1918 5623 lP
1955 5636 lP
1980 5661 lP
1992 5685 lP
1992 5723 lP
1980 5748 lP
1955 5772 lP
sP
1886 5889 1895 5871 mP
1861 5914 lP
2036 5914 lP
sP
1870 6039 1861 6063 mP
1895 6022 lP
1936 6014 lP
1961 6014 lP
2003 6022 lP
2028 6039 lP
2036 6064 lP
2036 6080 lP
2028 6105 lP
2003 6122 lP
1961 6130 lP
1936 6130 lP
1895 6122 lP
1870 6105 lP
1861 6080 lP
1861 6064 lP
sP
1992 6454 1731 6453 mP
sP
1731 6565 1731 6453 mP
1744 6603 lP
1756 6615 lP
1781 6628 lP
1818 6628 lP
1843 6615 lP
1856 6603 lP
1868 6565 lP
1868 6454 lP
sP
1707 6777 1682 6801 mP
1744 6752 lP
1794 6727 lP
1856 6715 lP
1905 6715 lP
1968 6727 lP
2017 6752 lP
2055 6777 lP
2079 6802 lP
sP
1992 7013 1818 6875 mP
sP
1992 6876 1818 7012 mP
sP
1870 7100 1861 7124 mP
1895 7084 lP
1936 7075 lP
1961 7075 lP
2003 7084 lP
2028 7100 lP
2036 7125 lP
2036 7142 lP
2028 7167 lP
2003 7183 lP
1961 7192 lP
1936 7192 lP
1895 7183 lP
1870 7167 lP
1861 7142 lP
1861 7125 lP
sP
1707 7279 1682 7253 mP
1744 7304 lP
1794 7329 lP
1856 7341 lP
1905 7341 lP
1968 7329 lP
2017 7304 lP
2055 7279 lP
2079 7254 lP
sP
8681 2881 2880 2880 mP
2880 2881 lP
2880 2978 lP
sP
4330 2978 4330 2880 mP
sP
5780 2978 5780 2880 mP
sP
7230 2978 7230 2880 mP
sP
8681 2978 8681 2880 mP
sP
2779 2432 2613 2431 mP
sP
2889 2515 2871 2505 mP
2917 2543 lP
2917 2349 lP
sP
3037 2506 3037 2496 mP
3046 2524 lP
3055 2533 lP
3073 2543 lP
3110 2543 lP
3129 2533 lP
3138 2524 lP
3147 2506 lP
3147 2487 lP
3138 2469 lP
3119 2441 lP
3027 2349 lP
3156 2349 lP
sP
4321 2432 4155 2431 mP
sP
4496 2533 4505 2514 mP
4468 2543 lP
4450 2543 lP
4422 2533 lP
4404 2506 lP
4395 2460 lP
4395 2414 lP
4404 2377 lP
4422 2358 lP
4450 2349 lP
4459 2349 lP
4487 2358 lP
4505 2377 lP
4514 2405 lP
4514 2414 lP
4505 2441 lP
4487 2460 lP
4459 2469 lP
4450 2469 lP
4422 2460 lP
4404 2441 lP
4395 2414 lP
sP
5743 2533 5771 2542 mP
5725 2506 lP
5716 2460 lP
5716 2432 lP
5725 2386 lP
5743 2358 lP
5771 2349 lP
5789 2349 lP
5817 2358 lP
5836 2386 lP
5845 2432 lP
5845 2460 lP
5836 2506 lP
5817 2533 lP
5789 2543 lP
5771 2543 lP
sP
7276 2533 7286 2514 mP
7249 2543 lP
7230 2543 lP
7203 2533 lP
7184 2506 lP
7175 2460 lP
7175 2414 lP
7184 2377 lP
7203 2358 lP
7230 2349 lP
7240 2349 lP
7267 2358 lP
7286 2377 lP
7295 2405 lP
7295 2414 lP
7286 2441 lP
7267 2460 lP
7240 2469 lP
7230 2469 lP
7203 2460 lP
7184 2441 lP
7175 2414 lP
sP
8570 2515 8552 2505 mP
8598 2543 lP
8598 2349 lP
sP
8717 2506 8717 2496 mP
8727 2524 lP
8736 2533 lP
8754 2543 lP
8791 2543 lP
8809 2533 lP
8819 2524 lP
8828 2506 lP
8828 2487 lP
8819 2469 lP
8800 2441 lP
8708 2349 lP
8837 2349 lP
sP
5765 1895 5629 2068 mP
sP
5629 1895 5765 2068 mP
sP
5853 2018 5878 2025 mP
5836 1993 lP
5828 1951 lP
5828 1926 lP
5836 1884 lP
5853 1860 lP
5878 1851 lP
5894 1851 lP
5919 1860 lP
5936 1884 lP
5944 1926 lP
5944 1951 lP
5936 1993 lP
5919 2018 lP
5894 2026 lP
5878 2026 lP
sP
3170 3728 3015 3727 mP
3228 3983 lP
3267 3728 lP
3364 3983 lP
3383 3728 lP
3403 3728 lP
3442 3728 lP
3461 4237 lP
3480 4132 lP
3500 3728 lP
3519 3983 lP
3538 4132 lP
3558 4237 lP
3577 3983 lP
3596 3983 lP
3616 3983 lP
3635 4132 lP
3655 3983 lP
3674 4574 lP
3693 4319 lP
3713 4237 lP
3732 4443 lP
3751 4609 lP
3771 4492 lP
3790 4670 lP
3810 4386 lP
3829 4670 lP
3848 4769 lP
3868 4535 lP
3887 4746 lP
3906 4574 lP
3926 4925 lP
3945 4769 lP
3964 4769 lP
3984 4910 lP
4003 4828 lP
4023 4977 lP
4042 5023 lP
4061 5044 lP
4081 5012 lP
4100 5083 lP
4119 5150 lP
4139 5126 lP
4158 5165 lP
4178 5186 lP
4197 5319 lP
4216 5351 lP
4236 5351 lP
4255 5441 lP
4274 5448 lP
4294 5477 lP
4313 5553 lP
4332 5551 lP
4352 5592 lP
4371 5621 lP
4391 5672 lP
4410 5719 lP
4429 5730 lP
4449 5768 lP
4468 5814 lP
4487 5846 lP
4507 5876 lP
4526 5977 lP
4546 5970 lP
4565 6019 lP
4584 6036 lP
4604 6050 lP
4623 6138 lP
4642 6167 lP
4662 6188 lP
4681 6266 lP
4700 6291 lP
4720 6319 lP
4739 6357 lP
4759 6397 lP
4778 6440 lP
4797 6494 lP
4817 6523 lP
4836 6566 lP
4855 6597 lP
4875 6640 lP
4894 6683 lP
4914 6721 lP
4933 6752 lP
4952 6795 lP
4972 6831 lP
4991 6879 lP
5010 6918 lP
5030 6965 lP
5049 7009 lP
5068 7040 lP
5088 7090 lP
5107 7130 lP
5127 7167 lP
5146 7204 lP
5165 7251 lP
5185 7298 lP
5204 7338 lP
5223 7376 lP
5243 7422 lP
5262 7470 lP
5282 7514 lP
5301 7556 lP
5320 7602 lP
5340 7643 lP
5359 7690 lP
5378 7736 lP
5398 7784 lP
5417 7829 lP
5436 7874 lP
5456 7920 lP
5475 7970 lP
5495 8013 lP
5514 8062 lP
5533 8107 lP
5553 8153 lP
5572 8196 lP
5591 8239 lP
5611 8282 lP
5630 8322 lP
5650 8361 lP
5669 8392 lP
5688 8422 lP
5708 8446 lP
5727 8465 lP
5746 8478 lP
5766 8486 lP
5785 8486 lP
5804 8479 lP
5824 8466 lP
5843 8449 lP
5863 8424 lP
5882 8396 lP
5901 8362 lP
5921 8325 lP
5940 8284 lP
5959 8243 lP
5979 8200 lP
5998 8154 lP
6018 8112 lP
6037 8066 lP
6056 8020 lP
6076 7971 lP
6095 7923 lP
6114 7877 lP
6134 7831 lP
6153 7785 lP
6172 7737 lP
6192 7692 lP
6211 7648 lP
6231 7601 lP
6250 7560 lP
6269 7509 lP
6289 7466 lP
6308 7425 lP
6327 7379 lP
6347 7333 lP
6366 7293 lP
6386 7256 lP
6405 7206 lP
6424 7159 lP
6444 7125 lP
6463 7088 lP
6482 7044 lP
6502 6999 lP
6521 6963 lP
6540 6911 lP
6560 6882 lP
6579 6831 lP
6599 6785 lP
6618 6750 lP
6637 6717 lP
6657 6680 lP
6676 6628 lP
6695 6602 lP
6715 6542 lP
6734 6534 lP
6754 6469 lP
6773 6428 lP
6792 6390 lP
6812 6359 lP
6831 6324 lP
6850 6280 lP
6870 6239 lP
6889 6176 lP
6908 6174 lP
6928 6102 lP
6947 6094 lP
6967 6065 lP
6986 5996 lP
7005 5985 lP
7025 5966 lP
7044 5934 lP
7063 5883 lP
7083 5804 lP
7102 5794 lP
7121 5762 lP
7141 5714 lP
7160 5625 lP
7180 5623 lP
7199 5580 lP
7218 5546 lP
7238 5519 lP
7257 5468 lP
7276 5458 lP
7296 5401 lP
7315 5412 lP
7335 5401 lP
7354 5278 lP
7373 5200 lP
7393 5110 lP
7412 5134 lP
7431 5074 lP
7451 5034 lP
7470 5126 lP
7489 5012 lP
7509 4910 lP
7528 4863 lP
7548 4925 lP
7567 5012 lP
7586 4910 lP
7606 4535 lP
7625 4810 lP
7644 4790 lP
7664 4769 lP
7683 4609 lP
7703 4670 lP
7722 4574 lP
7741 4535 lP
7761 4574 lP
7780 4492 lP
7799 4237 lP
7819 4319 lP
7838 4237 lP
7857 4237 lP
7877 3983 lP
7896 3983 lP
7916 4237 lP
7935 4237 lP
7974 4237 lP
8012 3983 lP
8051 4132 lP
8071 3728 lP
8090 3728 lP
8109 3983 lP
8148 3728 lP
8187 3728 lP
sP
10669 657 10669 946 mP
sP
10849 947 10669 946 mP
sP
10780 809 10669 808 mP
sP
10918 934 10904 946 mP
10932 947 lP
10918 961 lP
10904 947 lP
sP
10918 657 10918 850 mP
sP
11180 630 11180 850 mP
11167 588 lP
11153 575 lP
11125 561 lP
11084 561 lP
11056 575 lP
sP
11153 837 11180 808 mP
11125 851 lP
11084 851 lP
11056 837 lP
11028 809 lP
11015 768 lP
11015 740 lP
11028 699 lP
11056 671 lP
11084 657 lP
11125 657 lP
11153 671 lP
11180 699 lP
sP
11291 671 11305 684 mP
11305 657 lP
11318 671 lP
11305 685 lP
sP
11415 754 11553 946 mP
11622 754 lP
sP
11553 657 11553 946 mP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 84 28 582 488
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
5 setlinewidth
8681 2881 2880 2880 mP
2880 2881 lP
2880 3012 lP
sP
3847 3012 3847 2880 mP
sP
4814 3012 4814 2880 mP
sP
5780 3012 5780 2880 mP
sP
6747 3012 6747 2880 mP
sP
7714 3012 7714 2880 mP
sP
8681 3012 8681 2880 mP
sP
8681 9648 2880 9647 mP
2880 9648 lP
2880 9518 lP
sP
3847 9518 3847 9647 mP
sP
4814 9518 4814 9647 mP
sP
5780 9518 5780 9647 mP
sP
6747 9518 6747 9647 mP
sP
7714 9518 7714 9647 mP
sP
8681 9518 8681 9647 mP
sP
2880 9648 2880 2880 mP
2880 2881 lP
3011 2881 lP
sP
3011 3848 2880 3847 mP
sP
3011 4815 2880 4814 mP
sP
3011 5781 2880 5780 mP
sP
3011 6748 2880 6747 mP
sP
3011 7715 2880 7714 mP
sP
3011 8682 2880 8681 mP
sP
3011 9648 2880 9647 mP
sP
8681 9648 8681 2880 mP
8681 2881 lP
8550 2881 lP
sP
8550 3848 8681 3847 mP
sP
8550 4815 8681 4814 mP
sP
8550 5781 8681 5780 mP
sP
8550 6748 8681 6747 mP
sP
8550 7715 8681 7714 mP
sP
8550 8682 8681 8681 mP
sP
8550 9648 8681 9647 mP
sP
2880 9648 2880 2880 mP
2880 2881 lP
2977 2881 lP
sP
2977 3848 2880 3847 mP
sP
2977 4815 2880 4814 mP
sP
2977 5781 2880 5780 mP
sP
2977 6748 2880 6747 mP
sP
2977 7715 2880 7714 mP
sP
2977 8682 2880 8681 mP
sP
2977 9648 2880 9647 mP
sP
2321 2867 2155 2866 mP
sP
2404 2968 2431 2977 mP
2394 2950 lP
2394 2932 lP
2404 2913 lP
2422 2904 lP
2459 2895 lP
2486 2886 lP
2505 2867 lP
2514 2849 lP
2514 2821 lP
2505 2803 lP
2496 2794 lP
2468 2784 lP
2431 2784 lP
2404 2794 lP
2394 2803 lP
2385 2821 lP
2385 2849 lP
2394 2867 lP
2413 2886 lP
2440 2895 lP
2477 2904 lP
2496 2913 lP
2505 2932 lP
2505 2950 lP
2496 2968 lP
2468 2978 lP
2431 2978 lP
sP
2321 3834 2155 3833 mP
sP
2496 3935 2505 3916 mP
2468 3944 lP
2450 3944 lP
2422 3935 lP
2404 3908 lP
2394 3862 lP
2394 3816 lP
2404 3779 lP
2422 3760 lP
2450 3751 lP
2459 3751 lP
2486 3760 lP
2505 3779 lP
2514 3806 lP
2514 3816 lP
2505 3843 lP
2486 3862 lP
2459 3871 lP
2450 3871 lP
2422 3862 lP
2404 3843 lP
2394 3816 lP
sP
2321 4801 2155 4800 mP
sP
2385 4782 2477 4910 mP
2523 4782 lP
sP
2477 4718 2477 4910 mP
sP
2321 5767 2155 5766 mP
sP
2394 5841 2394 5831 mP
2404 5860 lP
2413 5869 lP
2431 5878 lP
2468 5878 lP
2486 5869 lP
2496 5860 lP
2505 5841 lP
2505 5823 lP
2496 5804 lP
2477 5777 lP
2385 5685 lP
2514 5685 lP
sP
2413 6836 2440 6844 mP
2394 6808 lP
2385 6762 lP
2385 6734 lP
2394 6688 lP
2413 6661 lP
2440 6651 lP
2459 6651 lP
2486 6661 lP
2505 6688 lP
2514 6734 lP
2514 6762 lP
2505 6808 lP
2486 6836 lP
2459 6845 lP
2440 6845 lP
sP
2394 7775 2394 7764 mP
2404 7793 lP
2413 7802 lP
2431 7811 lP
2468 7811 lP
2486 7802 lP
2496 7793 lP
2505 7775 lP
2505 7756 lP
2496 7738 lP
2477 7710 lP
2385 7618 lP
2514 7618 lP
sP
2385 8649 2477 8777 mP
2523 8649 lP
sP
2477 8585 2477 8777 mP
sP
2496 9736 2505 9716 mP
2468 9745 lP
2450 9745 lP
2422 9736 lP
2404 9708 lP
2394 9662 lP
2394 9616 lP
2404 9579 lP
2422 9561 lP
2450 9552 lP
2459 9552 lP
2486 9561 lP
2505 9579 lP
2514 9607 lP
2514 9616 lP
2505 9644 lP
2486 9662 lP
2459 9671 lP
2450 9671 lP
2422 9662 lP
2404 9644 lP
2394 9616 lP
sP
1992 5253 1731 5252 mP
1992 5402 lP
sP
1831 5489 1818 5513 mP
1856 5464 lP
1893 5452 lP
1918 5452 lP
1955 5464 lP
1980 5489 lP
1992 5514 lP
1992 5551 lP
1980 5576 lP
1955 5601 lP
1918 5613 lP
1893 5613 lP
1856 5601 lP
1831 5576 lP
1818 5551 lP
1818 5514 lP
sP
2017 5837 1818 5836 mP
2055 5825 lP
2067 5812 lP
2079 5787 lP
2079 5750 lP
2067 5725 lP
sP
1831 5812 1856 5836 mP
1818 5787 lP
1818 5750 lP
1831 5725 lP
1856 5700 lP
1893 5688 lP
1918 5688 lP
1955 5700 lP
1980 5725 lP
1992 5750 lP
1992 5787 lP
1980 5812 lP
1955 5837 lP
sP
1886 5953 1895 5936 mP
1861 5978 lP
2036 5978 lP
sP
1870 6103 1861 6127 mP
1895 6087 lP
1936 6078 lP
1961 6078 lP
2003 6087 lP
2028 6103 lP
2036 6128 lP
2036 6145 lP
2028 6170 lP
2003 6187 lP
1961 6195 lP
1936 6195 lP
1895 6187 lP
1870 6170 lP
1861 6145 lP
1861 6128 lP
sP
1992 6518 1731 6517 mP
sP
1731 6630 1731 6517 mP
1744 6667 lP
1756 6680 lP
1781 6692 lP
1818 6692 lP
1843 6680 lP
1856 6667 lP
1868 6630 lP
1868 6518 lP
sP
1707 6841 1682 6865 mP
1744 6817 lP
1794 6792 lP
1856 6779 lP
1905 6779 lP
1968 6792 lP
2017 6817 lP
2055 6841 lP
2079 6866 lP
sP
1992 7115 1731 6940 mP
sP
1992 6941 1731 7114 mP
sP
1707 7214 1682 7188 mP
1744 7239 lP
1794 7264 lP
1856 7276 lP
1905 7276 lP
1968 7264 lP
2017 7239 lP
2055 7214 lP
2079 7189 lP
sP
8681 2881 2880 2880 mP
2880 2881 lP
2880 2978 lP
sP
3847 2978 3847 2880 mP
sP
4814 2978 4814 2880 mP
sP
5780 2978 5780 2880 mP
sP
6747 2978 6747 2880 mP
sP
7714 2978 7714 2880 mP
sP
8681 2978 8681 2880 mP
sP
2779 2432 2613 2431 mP
sP
2889 2515 2871 2505 mP
2917 2543 lP
2917 2349 lP
sP
3046 2543 3138 2542 mP
3037 2460 lP
3046 2469 lP
3073 2478 lP
3101 2478 lP
3129 2469 lP
3147 2451 lP
3156 2423 lP
3156 2405 lP
3147 2377 lP
3129 2358 lP
3101 2349 lP
3073 2349 lP
3046 2358 lP
3037 2368 lP
3027 2386 lP
sP
3745 2432 3580 2431 mP
sP
3856 2515 3838 2505 mP
3884 2543 lP
3884 2349 lP
sP
4022 2533 4049 2542 mP
4003 2506 lP
3994 2460 lP
3994 2432 lP
4003 2386 lP
4022 2358 lP
4049 2349 lP
4068 2349 lP
4095 2358 lP
4114 2386 lP
4123 2432 lP
4123 2460 lP
4114 2506 lP
4095 2533 lP
4068 2543 lP
4049 2543 lP
sP
4804 2432 4639 2431 mP
sP
4887 2543 4979 2542 mP
4878 2460 lP
4887 2469 lP
4915 2478 lP
4942 2478 lP
4970 2469 lP
4988 2451 lP
4998 2423 lP
4998 2405 lP
4988 2377 lP
4970 2358 lP
4942 2349 lP
4915 2349 lP
4887 2358 lP
4878 2368 lP
4869 2386 lP
sP
5743 2533 5771 2542 mP
5725 2506 lP
5716 2460 lP
5716 2432 lP
5725 2386 lP
5743 2358 lP
5771 2349 lP
5789 2349 lP
5817 2358 lP
5836 2386 lP
5845 2432 lP
5845 2460 lP
5836 2506 lP
5817 2533 lP
5789 2543 lP
5771 2543 lP
sP
6701 2543 6793 2542 mP
6692 2460 lP
6701 2469 lP
6729 2478 lP
6756 2478 lP
6784 2469 lP
6802 2451 lP
6811 2423 lP
6811 2405 lP
6802 2377 lP
6784 2358 lP
6756 2349 lP
6729 2349 lP
6701 2358 lP
6692 2368 lP
6683 2386 lP
sP
7603 2515 7585 2505 mP
7631 2543 lP
7631 2349 lP
sP
7769 2533 7797 2542 mP
7751 2506 lP
7741 2460 lP
7741 2432 lP
7751 2386 lP
7769 2358 lP
7797 2349 lP
7815 2349 lP
7843 2358 lP
7861 2386 lP
7870 2432 lP
7870 2460 lP
7861 2506 lP
7843 2533 lP
7815 2543 lP
7797 2543 lP
sP
8570 2515 8552 2505 mP
8598 2543 lP
8598 2349 lP
sP
8727 2543 8819 2542 mP
8717 2460 lP
8727 2469 lP
8754 2478 lP
8782 2478 lP
8809 2469 lP
8828 2451 lP
8837 2423 lP
8837 2405 lP
8828 2377 lP
8809 2358 lP
8782 2349 lP
8754 2349 lP
8727 2358 lP
8717 2368 lP
8708 2386 lP
sP
5867 1895 5693 2155 mP
sP
5693 1895 5867 2155 mP
sP
4303 3510 4279 3509 mP
4326 3510 lP
4373 3510 lP
4396 3741 lP
4420 3510 lP
4443 3510 lP
4466 3510 lP
4490 3510 lP
4513 3510 lP
4537 3801 lP
4560 3741 lP
4583 3919 lP
4607 3919 lP
4630 4064 lP
4654 3972 lP
4677 4079 lP
4700 3994 lP
4724 4092 lP
4747 4290 lP
4770 4238 lP
4794 4251 lP
4817 4336 lP
4841 4380 lP
4864 4422 lP
4887 4440 lP
4911 4519 lP
4934 4586 lP
4958 4637 lP
4981 4708 lP
5004 4761 lP
5028 4798 lP
5051 4865 lP
5075 4914 lP
5098 4974 lP
5121 5033 lP
5145 5096 lP
5168 5142 lP
5191 5213 lP
5215 5267 lP
5238 5317 lP
5262 5375 lP
5285 5426 lP
5308 5482 lP
5332 5537 lP
5355 5593 lP
5379 5643 lP
5402 5691 lP
5425 5739 lP
5449 5784 lP
5472 5827 lP
5496 5868 lP
5519 5906 lP
5542 5941 lP
5566 5974 lP
5589 6005 lP
5613 6031 lP
5636 6054 lP
5659 6072 lP
5683 6090 lP
5706 6102 lP
5729 6112 lP
5753 6119 lP
5776 6120 lP
5800 6120 lP
5823 6114 lP
5846 6106 lP
5870 6095 lP
5893 6079 lP
5917 6061 lP
5940 6040 lP
5963 6014 lP
5987 5985 lP
6010 5954 lP
6034 5920 lP
6057 5883 lP
6080 5842 lP
6104 5803 lP
6127 5757 lP
6150 5710 lP
6174 5664 lP
6197 5612 lP
6221 5560 lP
6244 5507 lP
6267 5454 lP
6291 5394 lP
6314 5338 lP
6338 5285 lP
6361 5223 lP
6384 5167 lP
6408 5113 lP
6431 5047 lP
6455 5003 lP
6478 4930 lP
6501 4864 lP
6525 4826 lP
6548 4770 lP
6571 4730 lP
6595 4638 lP
6618 4585 lP
6642 4549 lP
6665 4514 lP
6688 4462 lP
6712 4399 lP
6735 4383 lP
6759 4300 lP
6782 4244 lP
6805 4178 lP
6829 4139 lP
6852 4105 lP
6876 4105 lP
6899 3994 lP
6922 3947 lP
6946 3887 lP
6969 3947 lP
6992 3741 lP
7016 3741 lP
7039 3656 lP
7086 3510 lP
7133 3510 lP
7156 3741 lP
7226 3510 lP
7250 3510 lP
7343 3510 lP
sP
3770 4623 3660 4476 mP
3844 4477 lP
3862 4477 lP
3899 4477 lP
4009 4477 lP
4065 4623 lP
4083 4708 lP
4101 4477 lP
4120 4623 lP
4138 4708 lP
4157 4477 lP
4175 4768 lP
4193 4623 lP
4212 4477 lP
4230 4768 lP
4249 4815 lP
4267 4708 lP
4285 4853 lP
4304 4815 lP
4322 4853 lP
4341 4853 lP
4359 4708 lP
4378 4815 lP
4396 4815 lP
4414 4914 lP
4433 4768 lP
4451 4914 lP
4470 5016 lP
4488 5059 lP
4506 4981 lP
4525 4886 lP
4543 5135 lP
4562 5095 lP
4580 5059 lP
4598 5135 lP
4617 5059 lP
4635 5205 lP
4654 5161 lP
4672 5257 lP
4690 5205 lP
4709 5294 lP
4727 5257 lP
4746 5302 lP
4764 5347 lP
4782 5347 lP
4801 5407 lP
4819 5429 lP
4838 5464 lP
4856 5504 lP
4874 5519 lP
4893 5559 lP
4911 5612 lP
4930 5630 lP
4948 5654 lP
4967 5675 lP
4985 5714 lP
5003 5775 lP
5022 5791 lP
5040 5820 lP
5059 5864 lP
5077 5904 lP
5095 5938 lP
5114 5983 lP
5132 6019 lP
5151 6051 lP
5169 6093 lP
5187 6134 lP
5206 6175 lP
5224 6213 lP
5243 6249 lP
5261 6293 lP
5279 6332 lP
5298 6366 lP
5316 6409 lP
5335 6452 lP
5353 6488 lP
5371 6530 lP
5390 6572 lP
5408 6608 lP
5427 6645 lP
5445 6681 lP
5463 6717 lP
5482 6748 lP
5500 6783 lP
5519 6812 lP
5537 6843 lP
5556 6870 lP
5574 6896 lP
5592 6921 lP
5611 6945 lP
5629 6963 lP
5648 6981 lP
5666 6996 lP
5684 7009 lP
5703 7021 lP
5721 7031 lP
5740 7036 lP
5758 7041 lP
5776 7043 lP
5795 7043 lP
5813 7039 lP
5832 7033 lP
5850 7026 lP
5868 7015 lP
5887 7003 lP
5905 6988 lP
5924 6971 lP
5942 6953 lP
5960 6932 lP
5979 6908 lP
5997 6883 lP
6016 6857 lP
6034 6827 lP
6052 6797 lP
6071 6767 lP
6089 6731 lP
6108 6698 lP
6126 6662 lP
6144 6627 lP
6163 6590 lP
6181 6549 lP
6200 6514 lP
6218 6471 lP
6237 6433 lP
6255 6394 lP
6273 6356 lP
6292 6312 lP
6310 6272 lP
6329 6225 lP
6347 6191 lP
6365 6154 lP
6384 6108 lP
6402 6065 lP
6421 6038 lP
6439 5989 lP
6457 5953 lP
6476 5921 lP
6494 5889 lP
6513 5851 lP
6531 5809 lP
6549 5749 lP
6568 5738 lP
6586 5701 lP
6605 5655 lP
6623 5644 lP
6641 5584 lP
6660 5590 lP
6678 5536 lP
6697 5517 lP
6715 5479 lP
6733 5462 lP
6752 5407 lP
6770 5400 lP
6789 5366 lP
6807 5326 lP
6826 5285 lP
6844 5251 lP
6862 5241 lP
6881 5205 lP
6899 5246 lP
6918 5059 lP
6936 5153 lP
6954 5153 lP
6973 5116 lP
6991 5095 lP
7010 5046 lP
7028 4914 lP
7046 4914 lP
7065 4961 lP
7083 4981 lP
7102 4886 lP
7120 4999 lP
7138 4981 lP
7157 4886 lP
7175 4914 lP
7194 4477 lP
7212 4886 lP
7230 4708 lP
7249 4708 lP
7267 4708 lP
7286 4623 lP
7304 4477 lP
7322 4623 lP
7341 4477 lP
7378 4477 lP
7396 4768 lP
7415 4708 lP
7433 4477 lP
7488 4708 lP
7507 4477 lP
7543 4477 lP
7562 4477 lP
7580 4708 lP
7617 4477 lP
7635 4477 lP
7691 4623 lP
7746 4477 lP
7801 4477 lP
7856 4477 lP
sP
3071 5424 2925 5423 mP
3085 5424 lP
3100 5424 lP
3173 5655 lP
3274 5655 lP
3333 5424 lP
3362 5424 lP
3391 5424 lP
3420 5569 lP
3464 5569 lP
3478 5569 lP
3493 5424 lP
3507 5569 lP
3522 5655 lP
3536 5569 lP
3551 5569 lP
3580 5569 lP
3595 5424 lP
3609 5424 lP
3624 5655 lP
3638 5424 lP
3667 5424 lP
3682 5655 lP
3697 5715 lP
3711 5569 lP
3726 5655 lP
3740 5715 lP
3755 5424 lP
3769 5424 lP
3784 5762 lP
3798 5569 lP
3813 5424 lP
3828 5715 lP
3842 5569 lP
3857 5655 lP
3871 5569 lP
3886 5424 lP
3900 5424 lP
3915 5424 lP
3929 5655 lP
3944 5569 lP
3958 5569 lP
3973 5800 lP
3988 5655 lP
4002 5715 lP
4017 5715 lP
4031 5655 lP
4046 5800 lP
4060 5655 lP
4075 5860 lP
4089 5885 lP
4104 5715 lP
4119 5569 lP
4133 5762 lP
4148 5860 lP
4162 5762 lP
4177 5762 lP
4191 5907 lP
4206 5978 lP
4220 5860 lP
4235 5907 lP
4250 5860 lP
4264 5885 lP
4279 5885 lP
4293 5946 lP
4308 6073 lP
4322 5927 lP
4337 5946 lP
4351 6031 lP
4366 5946 lP
4381 6063 lP
4395 5978 lP
4410 6063 lP
4424 6131 lP
4439 6073 lP
4453 6138 lP
4468 6100 lP
4482 6138 lP
4497 6091 lP
4512 6053 lP
4526 6131 lP
4541 6208 lP
4555 6145 lP
4570 6203 lP
4584 6245 lP
4599 6223 lP
4613 6257 lP
4628 6290 lP
4643 6313 lP
4657 6310 lP
4672 6333 lP
4686 6344 lP
4701 6336 lP
4715 6371 lP
4730 6341 lP
4744 6399 lP
4759 6449 lP
4774 6411 lP
4788 6480 lP
4803 6484 lP
4817 6507 lP
4832 6519 lP
4846 6529 lP
4861 6551 lP
4875 6568 lP
4890 6571 lP
4905 6598 lP
4919 6629 lP
4934 6631 lP
4948 6670 lP
4963 6703 lP
4977 6717 lP
4992 6746 lP
5006 6760 lP
5021 6783 lP
5036 6802 lP
5050 6823 lP
5065 6844 lP
5079 6877 lP
5094 6898 lP
5108 6916 lP
5123 6950 lP
5137 6967 lP
5152 6995 lP
5167 7016 lP
5181 7042 lP
5196 7081 lP
5210 7092 lP
5225 7132 lP
5239 7155 lP
5254 7186 lP
5268 7212 lP
5283 7249 lP
5297 7278 lP
5312 7298 lP
5327 7332 lP
5341 7360 lP
5356 7392 lP
5370 7419 lP
5385 7450 lP
5399 7480 lP
5414 7510 lP
5428 7539 lP
5443 7565 lP
5458 7596 lP
5472 7622 lP
5487 7651 lP
5501 7681 lP
5516 7705 lP
5530 7729 lP
5545 7755 lP
5559 7778 lP
5574 7801 lP
5589 7823 lP
5603 7842 lP
5618 7862 lP
5632 7880 lP
5647 7896 lP
5661 7910 lP
5676 7924 lP
5690 7935 lP
5705 7945 lP
5720 7954 lP
5734 7959 lP
5749 7965 lP
5763 7969 lP
5778 7970 lP
5792 7969 lP
5807 7968 lP
5821 7964 lP
5836 7960 lP
5851 7952 lP
5865 7943 lP
5880 7933 lP
5894 7922 lP
5909 7907 lP
5923 7892 lP
5938 7877 lP
5952 7859 lP
5967 7840 lP
5982 7819 lP
5996 7798 lP
6011 7775 lP
6025 7752 lP
6040 7727 lP
6054 7700 lP
6069 7674 lP
6083 7649 lP
6098 7619 lP
6113 7591 lP
6127 7564 lP
6142 7533 lP
6156 7504 lP
6171 7475 lP
6185 7445 lP
6200 7419 lP
6214 7383 lP
6229 7360 lP
6244 7328 lP
6258 7295 lP
6273 7268 lP
6287 7244 lP
6302 7214 lP
6316 7182 lP
6331 7154 lP
6345 7124 lP
6360 7105 lP
6375 7066 lP
6389 7041 lP
6404 7017 lP
6418 6990 lP
6433 6966 lP
6447 6940 lP
6462 6917 lP
6476 6884 lP
6491 6863 lP
6505 6842 lP
6520 6807 lP
6535 6777 lP
6549 6775 lP
6564 6762 lP
6578 6728 lP
6593 6710 lP
6607 6692 lP
6622 6671 lP
6636 6630 lP
6651 6616 lP
6666 6609 lP
6680 6572 lP
6695 6566 lP
6709 6543 lP
6724 6525 lP
6738 6466 lP
6753 6464 lP
6767 6483 lP
6782 6449 lP
6797 6458 lP
6811 6439 lP
6826 6429 lP
6840 6399 lP
6855 6393 lP
6869 6316 lP
6884 6300 lP
6898 6294 lP
6913 6290 lP
6928 6283 lP
6942 6273 lP
6957 6237 lP
6971 6241 lP
6986 6198 lP
7000 6176 lP
7015 6176 lP
7029 6170 lP
7044 6100 lP
7059 6170 lP
7073 6082 lP
7088 6123 lP
7102 6131 lP
7117 6042 lP
7131 6151 lP
7146 6019 lP
7160 6042 lP
7175 6073 lP
7190 5992 lP
7204 5946 lP
7219 5978 lP
7233 5860 lP
7248 5885 lP
7262 6019 lP
7277 5907 lP
7291 6019 lP
7306 5946 lP
7321 5907 lP
7335 5927 lP
7350 5907 lP
7364 5860 lP
7379 5832 lP
7393 5907 lP
7408 5885 lP
7422 5860 lP
7437 5885 lP
7452 5832 lP
7466 5907 lP
7481 5885 lP
7495 5832 lP
7510 5762 lP
7524 5832 lP
7539 5860 lP
7553 5424 lP
7568 5715 lP
7583 5762 lP
7597 5715 lP
7612 5655 lP
7626 5424 lP
7641 5715 lP
7655 5762 lP
7670 5762 lP
7684 5655 lP
7699 5655 lP
7714 5715 lP
7728 5800 lP
7743 5655 lP
7757 5832 lP
7786 5569 lP
7801 5762 lP
7815 5569 lP
7830 5569 lP
7844 5655 lP
7859 5569 lP
7888 5655 lP
7903 5424 lP
7917 5655 lP
7932 5424 lP
7946 5655 lP
7961 5424 lP
7975 5569 lP
7990 5569 lP
8034 5424 lP
8063 5569 lP
8077 5424 lP
8121 5424 lP
8136 5655 lP
8165 5424 lP
8223 5424 lP
8267 5424 lP
8281 5569 lP
8325 5424 lP
8368 5569 lP
8456 5569 lP
8630 5424 lP
8681 5487 lP
sP
2885 6556 2880 6545 mP
2906 6641 lP
2950 6749 lP
2971 6702 lP
2993 6702 lP
3014 6411 lP
3036 6641 lP
3058 6641 lP
3079 6749 lP
3101 6749 lP
3123 6556 lP
3144 6702 lP
3166 6556 lP
3187 6872 lP
3209 6641 lP
3231 6749 lP
3252 6411 lP
3274 6819 lP
3296 6749 lP
3317 6702 lP
3339 6641 lP
3361 6847 lP
3382 6819 lP
3404 6749 lP
3425 6847 lP
3447 6749 lP
3469 6847 lP
3490 6847 lP
3512 6702 lP
3534 6872 lP
3555 6702 lP
3577 6872 lP
3598 6932 lP
3620 6819 lP
3642 6949 lP
3663 6993 lP
3685 6787 lP
3707 6872 lP
3728 6872 lP
3750 6894 lP
3772 6847 lP
3793 6914 lP
3815 6979 lP
3836 6894 lP
3858 6993 lP
3880 6979 lP
3901 6993 lP
3923 7086 lP
3945 7086 lP
3966 7069 lP
3988 6965 lP
4010 7017 lP
4031 7050 lP
4053 7029 lP
4074 7095 lP
4096 6993 lP
4118 7169 lP
4139 7138 lP
4161 7138 lP
4183 7110 lP
4204 7151 lP
4226 7190 lP
4247 7248 lP
4269 7214 lP
4291 7287 lP
4312 7236 lP
4334 7305 lP
4356 7287 lP
4377 7280 lP
4399 7305 lP
4421 7296 lP
4442 7311 lP
4464 7360 lP
4485 7373 lP
4507 7379 lP
4529 7381 lP
4550 7432 lP
4572 7448 lP
4594 7448 lP
4615 7449 lP
4637 7465 lP
4658 7519 lP
4680 7504 lP
4702 7522 lP
4723 7555 lP
4745 7595 lP
4767 7596 lP
4788 7628 lP
4810 7640 lP
4832 7678 lP
4853 7676 lP
4875 7697 lP
4896 7722 lP
4918 7758 lP
4940 7780 lP
4961 7810 lP
4983 7835 lP
5005 7857 lP
5026 7893 lP
5048 7910 lP
5070 7948 lP
5091 7963 lP
5113 8003 lP
5134 8031 lP
5156 8063 lP
5178 8099 lP
5199 8133 lP
5221 8166 lP
5243 8202 lP
5264 8241 lP
5286 8277 lP
5307 8316 lP
5329 8354 lP
5351 8397 lP
5372 8436 lP
5394 8486 lP
5416 8526 lP
5437 8574 lP
5459 8616 lP
5481 8659 lP
5502 8703 lP
5524 8745 lP
5545 8786 lP
5567 8825 lP
5589 8863 lP
5610 8898 lP
5632 8930 lP
5654 8959 lP
5675 8982 lP
5697 9003 lP
5718 9019 lP
5740 9030 lP
5762 9037 lP
5783 9039 lP
5805 9036 lP
5827 9027 lP
5848 9016 lP
5870 8999 lP
5892 8977 lP
5913 8951 lP
5935 8923 lP
5956 8892 lP
5978 8855 lP
6000 8818 lP
6021 8780 lP
6043 8738 lP
6065 8695 lP
6086 8651 lP
6108 8609 lP
6130 8560 lP
6151 8520 lP
6173 8478 lP
6194 8434 lP
6216 8395 lP
6238 8354 lP
6259 8311 lP
6281 8271 lP
6303 8235 lP
6324 8198 lP
6346 8159 lP
6367 8130 lP
6389 8100 lP
6411 8062 lP
6432 8035 lP
6454 8002 lP
6476 7965 lP
6497 7931 lP
6519 7905 lP
6541 7880 lP
6562 7840 lP
6584 7804 lP
6605 7790 lP
6627 7779 lP
6649 7748 lP
6670 7729 lP
6692 7685 lP
6714 7686 lP
6735 7654 lP
6757 7637 lP
6778 7590 lP
6800 7583 lP
6822 7583 lP
6843 7560 lP
6865 7539 lP
6887 7504 lP
6908 7494 lP
6930 7479 lP
6952 7439 lP
6973 7414 lP
6995 7445 lP
7016 7421 lP
7038 7393 lP
7060 7338 lP
7081 7341 lP
7103 7328 lP
7125 7277 lP
7146 7311 lP
7168 7277 lP
7190 7270 lP
7211 7284 lP
7233 7248 lP
7254 7232 lP
7276 7180 lP
7298 7180 lP
7319 7190 lP
7341 7138 lP
7363 7210 lP
7384 7169 lP
7406 7118 lP
7427 7157 lP
7449 7138 lP
7471 7050 lP
7492 7157 lP
7514 7040 lP
7536 7069 lP
7557 7040 lP
7579 7060 lP
7601 6993 lP
7622 7040 lP
7644 6965 lP
7665 6993 lP
7687 7005 lP
7709 7005 lP
7730 6979 lP
7752 6965 lP
7774 7029 lP
7795 6914 lP
7817 6894 lP
7838 6872 lP
7860 6965 lP
7882 6932 lP
7903 6894 lP
7925 6819 lP
7947 6932 lP
7968 6872 lP
7990 6847 lP
8012 6872 lP
8033 6819 lP
8055 6702 lP
8076 6894 lP
8098 6787 lP
8120 6894 lP
8141 6749 lP
8163 6787 lP
8185 6702 lP
8206 6749 lP
8228 6847 lP
8250 6847 lP
8271 6787 lP
8293 6787 lP
8314 6702 lP
8336 6847 lP
8358 6702 lP
8379 6819 lP
8401 6787 lP
8423 6819 lP
8444 6702 lP
8466 6556 lP
8487 6749 lP
8509 6556 lP
8531 6556 lP
8552 6819 lP
8574 6556 lP
8596 6641 lP
8617 6556 lP
8639 6411 lP
8661 6411 lP
8681 6545 lP
sP
4169 3020 4121 2936 mP
4208 3088 lP
sP
4292 3240 4292 3239 mP
sP
4403 3449 4374 3392 mP
4454 3548 lP
sP
4579 3801 4532 3703 mP
4608 3860 lP
sP
4681 4018 4681 4017 mP
sP
4755 4179 4754 4175 mP
4814 4311 lP
4824 4335 lP
sP
4931 4583 4893 4494 mP
4961 4655 lP
sP
5028 4816 5028 4815 mP
sP
5106 5005 5095 4976 mP
5161 5137 lP
sP
5282 5423 5229 5297 mP
5298 5458 lP
sP
5370 5616 5370 5615 mP
sP
5458 5794 5447 5771 mP
5517 5897 lP
5534 5923 lP
sP
5692 6099 5642 6057 mP
5751 6123 lP
5797 6123 lP
sP
5942 6034 5942 6033 mP
sP
6103 5794 6045 5894 mP
6129 5742 lP
sP
6220 5555 6205 5585 mP
6276 5427 lP
sP
6345 5267 6345 5266 mP
sP
6454 5005 6412 5106 mP
6478 4946 lP
sP
6571 4723 6545 4784 mP
6612 4625 lP
sP
6681 4465 6681 4464 mP
sP
6806 4179 6750 4304 mP
6821 4146 lP
sP
6923 3924 6893 3987 mP
6967 3830 lP
sP
7043 3674 7043 3673 mP
sP
7157 3449 7122 3517 mP
7202 3364 lP
sP
7333 3123 7284 3210 mP
7369 3059 lP
sP
7457 2909 7457 2908 mP
sP
2939 3292 2880 3248 mP
2997 3336 lP
3019 3353 lP
sP
3173 3474 3156 3460 mP
3232 3522 lP
3290 3571 lP
3291 3571 lP
sP
3422 3685 3422 3684 mP
sP
3583 3831 3551 3801 mP
3642 3887 lP
3677 3922 lP
sP
3817 4064 3800 4044 mP
3876 4126 lP
3919 4172 lP
sP
4035 4302 4035 4301 mP
sP
4169 4462 4147 4434 mP
4228 4535 lP
4256 4571 lP
sP
4403 4768 4361 4709 mP
4462 4851 lP
4462 4851 lP
sP
4559 4995 4559 4994 mP
sP
4696 5212 4653 5141 mP
4744 5291 lP
sP
4872 5516 4831 5440 mP
4914 5594 lP
sP
4995 5748 4995 5747 mP
sP
5106 5969 5074 5902 mP
5150 6060 lP
sP
5282 6337 5225 6216 mP
5300 6374 lP
sP
5375 6531 5375 6530 mP
sP
5458 6696 5453 6685 mP
5517 6802 lP
5539 6838 lP
sP
5692 7024 5641 6977 mP
5751 7052 lP
5791 7052 lP
sP
5934 6962 5934 6961 mP
sP
6044 6802 6033 6818 mP
6103 6696 lP
6117 6667 lP
sP
6220 6460 6195 6510 mP
6270 6354 lP
sP
6345 6197 6345 6196 mP
sP
6454 5969 6420 6039 mP
6496 5884 lP
sP
6630 5624 6575 5728 mP
6656 5575 lP
sP
6741 5423 6741 5422 mP
sP
6864 5212 6828 5271 mP
6919 5124 lP
sP
7040 4937 7013 4976 mP
7099 4851 lP
7111 4834 lP
sP
7213 4692 7213 4691 mP
sP
7333 4535 7318 4553 mP
7392 4462 lP
7427 4418 lP
sP
7567 4254 7540 4285 mP
7626 4189 lP
7656 4156 lP
sP
7776 4030 7776 4029 mP
sP
7919 3887 7899 3906 mP
7977 3831 lP
8025 3787 lP
sP
8212 3620 8154 3670 mP
8270 3571 lP
8286 3557 lP
sP
8421 3447 8421 3446 mP
sP
8563 3336 8558 3339 mP
8622 3292 lP
8681 3249 lP
sP
2939 4980 2880 4949 mP
2997 5011 lP
3034 5031 lP
sP
3232 5141 3186 5114 mP
3290 5175 lP
3336 5203 lP
sP
3484 5294 3484 5293 mP
sP
3642 5398 3630 5389 mP
3700 5439 lP
3759 5480 lP
3772 5490 lP
sP
3935 5612 3911 5593 mP
3993 5659 lP
4047 5703 lP
sP
4179 5816 4179 5815 mP
sP
4345 5971 4307 5933 mP
4403 6029 lP
4431 6057 lP
sP
4579 6217 4549 6183 mP
4638 6285 lP
4663 6316 lP
sP
4772 6452 4772 6451 mP
sP
4931 6670 4876 6590 mP
4974 6735 lP
sP
5106 6945 5068 6881 mP
5157 7031 lP
sP
5242 7183 5242 7182 mP
sP
5341 7367 5325 7335 mP
5399 7478 lP
5406 7490 lP
sP
5517 7697 5487 7642 mP
5575 7794 lP
sP
5683 7929 5683 7928 mP
sP
5868 7939 5841 7953 mP
5927 7878 lP
5960 7831 lP
sP
6103 7590 6052 7682 mP
6134 7530 lP
sP
6215 7375 6215 7374 mP
sP
6337 7149 6297 7221 mP
6381 7070 lP
sP
6513 6849 6470 6919 mP
6562 6772 lP
sP
6659 6628 6659 6627 mP
sP
6806 6429 6761 6486 mP
6864 6356 lP
6869 6350 lP
sP
6981 6217 6981 6216 mP
7040 6152 lP
7099 6089 lP
7099 6089 lP
sP
7221 5965 7221 5964 mP
sP
7392 5807 7348 5845 mP
7450 5756 lP
7479 5732 lP
sP
7626 5612 7614 5621 mP
7685 5567 lP
7743 5523 lP
7752 5516 lP
sP
7894 5415 7894 5414 mP
sP
8095 5283 8039 5318 mP
8153 5246 lP
8186 5226 lP
sP
8388 5107 8335 5136 mP
8446 5074 lP
8487 5052 lP
sP
8641 4970 8641 4969 mP
sP
2939 6537 2880 6514 mP
sP
3056 6582 3043 6576 mP
3114 6605 lP
3173 6629 lP
3204 6642 lP
sP
3407 6729 3364 6709 mP
3466 6756 lP
3523 6782 lP
3525 6783 lP
3583 6811 lP
3642 6840 lP
3679 6859 lP
sP
3876 6963 3833 6938 mP
3935 6996 lP
3985 7025 lP
sP
4169 7139 4133 7115 mP
4228 7178 lP
4278 7212 lP
4286 7218 lP
4345 7259 lP
4403 7303 lP
4419 7314 lP
sP
4579 7444 4555 7422 mP
4638 7495 lP
4685 7538 lP
sP
4814 7663 4810 7658 mP
4872 7725 lP
4928 7787 lP
4931 7791 lP
4989 7860 lP
5039 7922 lP
sP
5165 8094 5142 8060 mP
5224 8182 lP
5239 8206 lP
sP
5341 8377 5328 8354 mP
5399 8483 lP
5413 8508 lP
5458 8594 lP
5493 8662 lP
sP
5575 8820 5573 8815 mP
5634 8923 lP
5663 8965 lP
sP
5810 9051 5801 9050 mP
5868 9005 lP
5921 8931 lP
5927 8923 lP
5985 8820 lP
6006 8780 lP
sP
6103 8594 6086 8624 mP
6161 8483 lP
6167 8471 lP
sP
6278 8276 6253 8319 mP
6337 8182 lP
6344 8171 lP
6395 8094 lP
6442 8028 lP
sP
6571 7860 6548 7888 mP
6630 7791 lP
6660 7757 lP
sP
6806 7604 6780 7629 mP
6864 7548 lP
6906 7510 lP
6923 7495 lP
6981 7444 lP
7038 7397 lP
sP
7216 7259 7175 7289 mP
7274 7218 lP
7317 7189 lP
sP
7509 7065 7462 7093 mP
7567 7030 lP
7612 7004 lP
7626 6996 lP
7685 6963 lP
7743 6931 lP
7764 6920 lP
sP
7919 6840 7918 6839 mP
7977 6811 lP
8036 6783 lP
8075 6765 lP
sP
8270 6678 8234 6693 mP
8329 6653 lP
8388 6629 lP
8395 6626 lP
8446 6605 lP
8505 6582 lP
8556 6562 lP
sP
4628 8907 3177 8906 mP
sP
4793 8834 4793 8978 mP
sP
4842 8979 4793 8978 mP
4862 8972 lP
4876 8958 lP
4883 8945 lP
4890 8924 lP
4890 8889 lP
4883 8869 lP
4876 8855 lP
4862 8841 lP
4842 8834 lP
4793 8834 lP
sP
5014 8834 5014 8930 mP
sP
5000 8924 5014 8909 mP
4987 8931 lP
4966 8931 lP
4952 8924 lP
4938 8910 lP
4931 8889 lP
4931 8875 lP
4938 8855 lP
4952 8841 lP
4966 8834 lP
4987 8834 lP
5000 8841 lP
5014 8855 lP
sP
5076 8862 5076 8978 mP
5083 8841 lP
5097 8834 lP
5111 8834 lP
sP
5104 8931 5056 8930 mP
sP
5228 8834 5228 8930 mP
sP
5215 8924 5228 8909 mP
5201 8931 lP
5180 8931 lP
5166 8924 lP
5152 8910 lP
5146 8889 lP
5146 8875 lP
5152 8855 lP
5166 8841 lP
5180 8834 lP
5201 8834 lP
5215 8841 lP
5228 8855 lP
sP
3351 8664 3177 8663 mP
sP
3700 8664 3525 8663 mP
sP
3874 8664 3874 8663 mP
sP
4222 8664 4048 8663 mP
sP
4570 8664 4396 8663 mP
sP
4793 8592 4793 8736 mP
sP
4849 8592 4793 8736 mP
sP
4849 8592 4904 8736 mP
sP
4904 8592 4904 8736 mP
sP
4959 8592 4959 8736 mP
5042 8592 lP
sP
5242 8737 5256 8736 mP
5228 8730 lP
5221 8709 lP
5221 8592 lP
sP
5249 8689 5201 8688 mP
sP
5297 8730 5291 8736 mP
5304 8737 lP
5297 8744 lP
5291 8737 lP
sP
5297 8592 5297 8688 mP
sP
5360 8619 5360 8736 mP
5366 8599 lP
5380 8592 lP
5394 8592 lP
sP
5387 8689 5339 8688 mP
sP
7079 4060 7079 4253 mP
sP
7060 4180 7079 4161 mP
7042 4189 lP
7014 4189 lP
6996 4180 lP
6977 4162 lP
6968 4134 lP
6968 4116 lP
6977 4088 lP
6996 4070 lP
7014 4060 lP
7042 4060 lP
7060 4070 lP
7079 4088 lP
sP
7060 5321 7079 5302 mP
7042 5330 lP
7014 5330 lP
6996 5321 lP
6977 5303 lP
6968 5275 lP
6968 5256 lP
6977 5229 lP
6996 5210 lP
7014 5201 lP
7042 5201 lP
7060 5210 lP
7079 5229 lP
sP
6977 6361 6977 6554 mP
sP
6996 6481 6977 6462 mP
7014 6490 lP
7042 6490 lP
7060 6481 lP
7079 6463 lP
7088 6435 lP
7088 6417 lP
7079 6389 lP
7060 6371 lP
7042 6361 lP
7014 6361 lP
6996 6371 lP
6977 6389 lP
sP
7079 7521 7079 7649 mP
sP
7060 7641 7079 7622 mP
7042 7650 lP
7014 7650 lP
6996 7641 lP
6977 7623 lP
6968 7595 lP
6968 7577 lP
6977 7549 lP
6996 7531 lP
7014 7521 lP
7042 7521 lP
7060 7531 lP
7079 7549 lP
sP
10669 657 10669 946 mP
sP
10849 947 10669 946 mP
sP
10780 809 10669 808 mP
sP
10918 934 10904 946 mP
10932 947 lP
10918 961 lP
10904 947 lP
sP
10918 657 10918 850 mP
sP
11180 630 11180 850 mP
11167 588 lP
11153 575 lP
11125 561 lP
11084 561 lP
11056 575 lP
sP
11153 837 11180 808 mP
11125 851 lP
11084 851 lP
11056 837 lP
11028 809 lP
11015 768 lP
11015 740 lP
11028 699 lP
11056 671 lP
11084 657 lP
11125 657 lP
11153 671 lP
11180 699 lP
sP
11291 671 11305 684 mP
11305 657 lP
11318 671 lP
11305 685 lP
sP
11443 947 11581 946 mP
11429 823 lP
11443 837 lP
11484 851 lP
11526 851 lP
11567 837 lP
11595 809 lP
11608 768 lP
11608 740 lP
11595 699 lP
11567 671 lP
11526 657 lP
11484 657 lP
11443 671 lP
11429 685 lP
11415 713 lP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 84 28 581 488
%%Pages: 1
